Elliptic Involution on Knot Complements

We show that Bordered Heegaard Floer invariant $\widehat{CFD}$ of a knot complement in $S^3$ is invariant under the elliptic involution on its boundary.

==> (inline-0) <==
\begin{tikzpicture}[node distance=2cm]
\path[font = \scriptsize]
(-1.44, 2.6) node(vg1down) [outer sep=-1pt]{$\cdot$}
(-2.33, 1.65) node(y3g1down) [outer sep=-1pt]{$\cdot$}
(-1.44, 5.0) node(vg1up) [outer sep=-1pt]{$\cdot$}
(2.67, 2.85) node(y3g2) [outer sep=-1pt]{$y_3$}
(-5.0, 0.0) node(y1g1) [outer sep=-1pt]{$y_1$}
(-3.22, 0.7) node(y2g1down) [outer sep=-1pt]{$\cdot$}
(-3.22, 1.9) node(y2g1) [outer sep=-1pt]{$y_2$}
(3.56, 2.6) node(vg2down) [outer sep=-1pt]{$\cdot$}
(3.56, 5.0) node(vg2up) [outer sep=-1pt]{$\cdot$}
(3.56, 3.8) node(vg2) [outer sep=-1pt]{$v$}
(-2.33, 2.85) node(y3g1) [outer sep=-1pt]{$y_3$}
(1.78, 0.7) node(y2g2down) [outer sep=-1pt]{$\cdot$}
(-4.11, 0.95) node(ug1) [outer sep=-1pt]{$u$}
(-4.11, 2.15) node(ug1up) [outer sep=-1pt]{$\cdot$}
(1.78, 3.1) node(y2g2up) [outer sep=-1pt]{$\cdot$}
(-2.33, 4.05) node(y3g1up) [outer sep=-1pt]{$\cdot$}
(-1.44, 3.8) node(vg1) [outer sep=-1pt]{$v$}
(-5.0, -1.2) node(y1g1down) [outer sep=-1pt]{$\cdot$}
(-3.22, 3.1) node(y2g1up) [outer sep=-1pt]{$\cdot$}
(6.78, 1.9) node(y2g3) [outer sep=-1pt]{}
(-4.11, -0.25) node(ug1down) [outer sep=-1pt]{$\cdot$}
(1.78, 1.9) node(y2g2) [outer sep=-1pt]{$y_2$}
(2.67, 1.65) node(y3g2down) [outer sep=-1pt]{$\cdot$}
(2.67, 4.05) node(y3g2up) [outer sep=-1pt]{$\cdot$}
(-5.0, 1.2) node(y1g1up) [outer sep=-1pt]{$\cdot$}
;
\draw[->, bend right = 0, black, , font=\scriptsize](ug1) to node [sloped] {$\rho_{1}$} (y1g1);
\draw[->, bend right = 0, black, , font=\scriptsize](ug1) to node [sloped] {$\rho_{3}$} (y2g1);
\draw[->, bend right = -6.8, red, , font=\scriptsize](ug1) to node [sloped] {$\iota_0$} (y3g2);
\draw[->, bend right = 0, black, , font=\scriptsize](ug1) to node [sloped] {$\iota_0$} (ug1down);
\draw[->, bend right = 0, black, , font=\scriptsize](ug1up) to node [sloped] {$\iota_0$} (ug1);
\draw[->, bend right = 0, black, , font=\scriptsize](vg1) to node [sloped] {$\iota_1$} (vg1down);
\draw[->, bend right = 0, black, , font=\scriptsize](vg1up) to node [sloped] {$\iota_1$} (vg1);
\draw[->, bend right = 0, black, , font=\scriptsize](vg2) to node [sloped] {$\iota_1$} (vg2down);
\draw[->, bend right = 0, black, , font=\scriptsize](vg2up) to node [sloped] {$\iota_1$} (vg2);
\draw[->, bend right = -8.3, red, , font=\scriptsize](y1g1) to node [sloped] {$\iota_1$} (vg2);
\draw[->, bend right = 0, black, , font=\scriptsize](y1g1) to node [sloped] {$\iota_1$} (y1g1down);
\draw[->, bend right = 0, black, , font=\scriptsize](y1g1up) to node [sloped] {$\iota_1$} (y1g1);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g1) to node [sloped] {$\rho_{2}$} (y3g1);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g1) to node [sloped] {$\iota_1$} (y2g1down);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g1up) to node [sloped] {$\iota_1$} (y2g1);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g2) to node [sloped] {$\rho_{2}$} (y3g2);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g2) to node [sloped] {$\iota_1$} (y2g2down);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g2up) to node [sloped] {$\iota_1$} (y2g2);
\draw[->, bend right = -5.01, red, , font=\scriptsize](y2g3) to node [sloped] {$\rho_{23}$} (y2g2);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g1) to node [sloped] {$\rho_{1}$} (vg1);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g1) to node [sloped] {$\iota_0$} (y3g1down);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g1up) to node [sloped] {$\iota_0$} (y3g1);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g2) to node [sloped] {$\rho_{1}$} (vg2);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g2) to node [sloped] {$\iota_0$} (y3g2down);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g2up) to node [sloped] {$\iota_0$} (y3g2);
\end{tikzpicture}
\begin{tikzpicture}[node distance=2cm]
\path[font = \scriptsize]
(-2.33, 1.65) node(y3g1down) [outer sep=-1pt]{$\cdot$}
(-1.44, 5.0) node(vg1up) [outer sep=-1pt]{$\cdot$}
(-2.33, 4.05) node(y3g1up) [outer sep=-1pt]{$\cdot$}
(2.17, 5.05) node(y3g2up) [outer sep=-1pt]{$y_3$}
(-1.44, 2.6) node(vg1down) [outer sep=-1pt]{$\cdot$}
(-2.33, 2.85) node(y3g1) [outer sep=-1pt]{$y_3$}
(-4.11, -0.25) node(ug1down) [outer sep=-1pt]{$u$}
(-3.22, 3.1) node(y2g1up) [outer sep=-1pt]{$\cdot$}
(-3.22, 1.9) node(y2g1) [outer sep=-1pt]{$y_2$}
(1.78, 1.9) node(y2g2) [outer sep=-1pt]{$y_2$}
(-1.44, 3.8) node(vg1) [outer sep=-1pt]{$v$}
(3.06, 6.0) node(vg2up) [outer sep=-1pt]{$v$}
(6.78, 1.9) node(y2g3) [outer sep=-1pt]{}
(-5.0, -1.2) node(y1g1down) [outer sep=-1pt]{$y_1$}
(-3.22, 0.7) node(y2g1down) [outer sep=-1pt]{$\cdot$}
;
\draw[->, bend right = 0, black, , font=\scriptsize](vg1) to node [sloped] {$\iota_1$} (vg1down);
\draw[->, bend right = 0, black, , font=\scriptsize](vg1up) to node [sloped] {$\iota_1$} (vg1);
\draw[->, bend right = -15, black, , font=\scriptsize](vg2up) to node [sloped] {$\iota_1$~~$\#$} (y1g1down);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g1) to node [sloped] {$\rho_{2}$} (y3g1);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g1) to node [sloped] {$\iota_1$} (y2g1down);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g1up) to node [sloped] {$\iota_1$} (y2g1);
\draw[->, bend right = -5.01, red, , font=\scriptsize](y2g2) to node [sloped] {$\rho_{23}$} (y2g1);
\draw[->, bend right = -1.51, black, , font=\scriptsize](y2g2) to node [sloped] {$\rho_{2}$~~~**} (ug1down);
\draw[->, bend right = 0, red, , font=\scriptsize](y2g3) to node [sloped] {$\rho_{23}$} (y2g2);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g1) to node [sloped] {$\rho_{1}$} (vg1);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g1) to node [sloped] {$\iota_0$} (y3g1down);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g1up) to node [sloped] {$\iota_0$} (y3g1);
\draw[->, bend right = -5.23, black, , font=\scriptsize](y3g2up) to node [sloped] {$\rho_{3}$~~~$\#$} (y2g1);
\draw[->, bend right = -7.52, black, , font=\scriptsize](y3g2up) to node [sloped] {$\iota_0$~~~$\#$} (ug1down);
\end{tikzpicture}
\begin{tikzpicture}[node distance=2cm]
\path[font = \scriptsize]
(-3.22, 1.9) node(y2g1) [outer sep=-1pt]{$y_2$}
(-2.33, 1.65) node(y3g1down) [outer sep=-1pt]{$\cdot$}
(-1.44, 5.0) node(vg1up) [outer sep=-1pt]{$\cdot$}
(1.78, 1.9) node(y2g2) [outer sep=-1pt]{$y_2$}
(-1.44, 2.6) node(vg1down) [outer sep=-1pt]{$\cdot$}
(-3.22, 0.7) node(y2g1down) [outer sep=-1pt]{$\cdot$}
(-1.44, 3.8) node(vg1) [outer sep=-1pt]{$v$}
(-2.33, 2.85) node(y3g1) [outer sep=-1pt]{$y_3$}
(-2.33, 4.05) node(y3g1up) [outer sep=-1pt]{$\cdot$}
(-3.22, 3.1) node(y2g1up) [outer sep=-1pt]{$\cdot$}
(6.78, 1.9) node(y2g3) [outer sep=-1pt]{}
(-4.11, -0.25) node(ug1down) [outer sep=-1pt]{$u$}
;
\draw[->, bend right = 0, black, , font=\scriptsize](vg1) to node [sloped] {$\iota_1$} (vg1down);
\draw[->, bend right = 0, black, , font=\scriptsize](vg1up) to node [sloped] {$\iota_1$} (vg1);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g1) to node [sloped] {$\rho_{2}$} (y3g1);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g1) to node [sloped] {$\iota_1$} (y2g1down);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g1up) to node [sloped] {$\iota_1$} (y2g1);
\draw[->, bend right = -5.01, red, , font=\scriptsize](y2g2) to node [sloped] {$\rho_{23}$} (y2g1);
\draw[->, bend right = -1.51, black, , font=\scriptsize](y2g2) to node [sloped] {$\rho_{2}$~~~**} (ug1down);
\draw[->, bend right = 0, red, , font=\scriptsize](y2g3) to node [sloped] {$\rho_{23}$} (y2g2);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g1) to node [sloped] {$\rho_{1}$} (vg1);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g1) to node [sloped] {$\iota_0$} (y3g1down);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g1up) to node [sloped] {$\iota_0$} (y3g1);
\end{tikzpicture}
\begin{tikzpicture}[node distance=2cm]
\path[font = \scriptsize]
(1.26, 0.0) node(ug9) [outer sep=-1pt]{$u$$\otimes$$\cdot$}
(5.03, 2.0) node(vg7) [outer sep=-1pt]{$\cdot$}
(5.03, 0.0) node(vg9) [outer sep=-1pt]{$v$$\otimes$$\cdot$}
(-2.0, 2.0) node(bottomleft) [outer sep=-1pt]{}
(6.0, 2.5) node(bottomright2) [outer sep=-1pt]{}
(7.0, 0.0) node(bottomrow) [outer sep=-1pt]{Bottom Row}
(5.03, 1.0) node(vg8) [outer sep=-1pt]{$v$$\otimes$$\cdot$}
(0.0, 0.0) node(y1g9) [outer sep=-1pt]{$y_1$$\otimes$$\cdot$}
(2.51, 1.0) node(y2g8) [outer sep=-1pt]{$y_2$$\otimes$$\cdot$}
(3.77, 0.0) node(y3g9) [outer sep=-1pt]{$y_3$$\otimes$$\cdot$}
(3.77, 1.0) node(y3g8) [outer sep=-1pt]{$y_3$$\otimes$$\cdot$}
(3.77, 2.0) node(y3g7) [outer sep=-1pt]{$\cdot$}
(2.51, 2.0) node(y2g7) [outer sep=-1pt]{$\cdot$}
(6.0, 3.0) node(bottomright) [outer sep=-1pt]{}
(2.51, 0.0) node(y2g9) [outer sep=-1pt]{$y_2$$\otimes$$\cdot$}
;
\draw[->, bend right = 0, blue, , font=\scriptsize](bottomleft) to node [sloped] {$\iota_1$} (y1g9);
\draw[->, bend right = 20, black, , font=\scriptsize](bottomright) to node [sloped] {$\rho_{2}$~~~**} (ug9);
\draw[->, bend right = 20, red, , font=\scriptsize](bottomright2) to node [sloped] {$\rho_{23}$} (y2g8);
\draw[->, bend right = 0, black, , font=\scriptsize](ug9) to node [sloped] {$\rho_{1}$} (y1g9);
\draw[->, bend right = 0, black, , font=\scriptsize](ug9) to node [sloped] {$\rho_{3}$} (y2g9);
\draw[->, bend right = 0, black, , font=\scriptsize](vg7) to node [sloped] {$\iota_1$} (vg8);
\draw[->, bend right = 0, black, , font=\scriptsize](vg8) to node [sloped] {$\iota_1$} (vg9);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g7) to node [sloped] {$\iota_1$} (y2g8);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g8) to node [sloped] {$\rho_{2}$} (y3g8);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g8) to node [sloped] {$\iota_1$} (y2g9);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g9) to node [sloped] {$\rho_{2}$} (y3g9);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g7) to node [sloped] {$\iota_0$} (y3g8);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g8) to node [sloped] {$\rho_{1}$} (vg8);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g8) to node [sloped] {$\iota_0$} (y3g9);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g9) to node [sloped] {$\rho_{1}$} (vg9);
\end{tikzpicture}
\begin{tikzpicture}[node distance=2cm]
\path[font = \scriptsize]
(3.03, 10.76) node(y2g2) [outer sep=-1pt]{$y_2$$\otimes$$x_1$}
(-2.0, 2.0) node(bottomleft) [outer sep=-1pt]{}
(8.0, 6.0) node(rightg5) [outer sep=-1pt]{}
(4.54, 2.14) node(y3g8) [outer sep=-1pt]{$y_3$$\otimes$$\cdot$}
(7.0, 3.5) node(bottomright2) [outer sep=-1pt]{}
(4.54, 10.14) node(y3g3) [outer sep=-1pt]{$\cdot$}
(4.54, 6.14) node(y3g5) [outer sep=-1pt]{$y_3$$\otimes$$x_2$}
(6.06, 6.52) node(vg5) [outer sep=-1pt]{$v$$\otimes$$x_2$}
(-3.74, 6.38) node(uleft2) [outer sep=-1pt]{$u$$\otimes$$\cdot$}
(3.03, 4.76) node(y2g6) [outer sep=-1pt]{$\cdot$}
(3.03, 11.76) node(y2g1) [outer sep=-1pt]{$\cdot$}
(4.54, 3.14) node(y3g7) [outer sep=-1pt]{$\cdot$}
(1.51, 0.38) node(ug9) [outer sep=-1pt]{$u$$\otimes$$\cdot$}
(3.03, 5.76) node(y2g5) [outer sep=-1pt]{$y_2$$\otimes$$x_2$}
(6.06, 10.52) node(vg3) [outer sep=-1pt]{$\cdot$}
(4.54, 12.14) node(y3g1) [outer sep=-1pt]{$\cdot$}
(3.03, 0.76) node(y2g9) [outer sep=-1pt]{$y_2$$\otimes$$\cdot$}
(4.54, 1.14) node(y3g9) [outer sep=-1pt]{$y_3$$\otimes$$\cdot$}
(6.06, 5.52) node(vg6) [outer sep=-1pt]{$\cdot$}
(-2.22, 6.76) node(y2left2) [outer sep=-1pt]{$y_2$$\otimes$$\cdot$}
(6.06, 11.52) node(vg2) [outer sep=-1pt]{$v$$\otimes$$x_1$}
(3.03, 9.76) node(y2g3) [outer sep=-1pt]{$\cdot$}
(3.03, 6.76) node(y2g4) [outer sep=-1pt]{$\cdot$}
(4.54, 11.14) node(y3g2) [outer sep=-1pt]{$y_3$$\otimes$$x_1$}
(6.06, 12.52) node(vg1) [outer sep=-1pt]{$\cdot$}
(6.06, 7.52) node(vg4) [outer sep=-1pt]{$\cdot$}
(7.0, 4.0) node(bottomright) [outer sep=-1pt]{}
(6.06, 3.52) node(vg7) [outer sep=-1pt]{$\cdot$}
(-7.47, 6.76) node(y2left1) [outer sep=-1pt]{}
(3.03, 1.76) node(y2g8) [outer sep=-1pt]{$y_2$$\otimes$$\cdot$}
(6.06, 2.52) node(vg8) [outer sep=-1pt]{$v$$\otimes$$\cdot$}
(8.0, 11.0) node(rightg2) [outer sep=-1pt]{}
(0.0, 0.0) node(y1g9) [outer sep=-1pt]{$y_1$$\otimes$$\cdot$}
(4.54, 7.14) node(y3g4) [outer sep=-1pt]{$\cdot$}
(6.06, 1.52) node(vg9) [outer sep=-1pt]{$v$$\otimes$$\cdot$}
(7.0, 1.0) node(bottomrow) [outer sep=-1pt]{Bottom Row}
(-5.25, 6.0) node(y1left2) [outer sep=-1pt]{$y_1$$\otimes$$\cdot$}
(4.54, 5.14) node(y3g6) [outer sep=-1pt]{$\cdot$}
(3.03, 2.76) node(y2g7) [outer sep=-1pt]{$\cdot$}
;
\draw[->, bend right = 0, blue, , font=\scriptsize](bottomleft) to node [sloped] {$\iota_1$} (y1g9);
\draw[->, bend right = 20, black, , font=\scriptsize](bottomright) to node [sloped] {$\rho_{2}$~~~**} (ug9);
\draw[->, bend right = 20, red, , font=\scriptsize](bottomright2) to node [sloped] {$\rho_{23}$} (y2g8);
\draw[->, bend right = -4.07, red, , font=\scriptsize](rightg2) to node [sloped] {$\rho_{23}$} (y2g2);
\draw[->, bend right = -4.07, red, , font=\scriptsize](rightg5) to node [sloped] {$\rho_{23}$} (y2g5);
\draw[->, bend right = 0, black, , font=\scriptsize](ug9) to node [sloped] {$\rho_{1}$} (y1g9);
\draw[->, bend right = 0, black, , font=\scriptsize](ug9) to node [sloped] {$\rho_{3}$} (y2g9);
\draw[->, bend right = 0, black, , font=\scriptsize](uleft2) to node [sloped] {$\rho_{1}$} (y1left2);
\draw[->, bend right = 0, black, , font=\scriptsize](uleft2) to node [sloped] {$\rho_{3}$} (y2left2);
\draw[->, bend right = -4.91, red, , font=\scriptsize](uleft2) to node [sloped] {$\iota_0$} (y3g5);
\draw[->, bend right = -5.44, red, , font=\scriptsize](uleft2) to node [sloped] {$\iota_0$} (y3g2);
\draw[->, bend right = 0, black, , font=\scriptsize](vg1) to node [sloped] {$\iota_1$} (vg2);
\draw[->, bend right = 0, black, , font=\scriptsize](vg2) to node [sloped] {$\iota_1$} (vg3);
\draw[->, bend right = 0, black, , font=\scriptsize](vg4) to node [sloped] {$\iota_1$} (vg5);
\draw[->, bend right = 0, black, , font=\scriptsize](vg5) to node [sloped] {$\iota_1$} (vg6);
\draw[->, bend right = 0, black, , font=\scriptsize](vg7) to node [sloped] {$\iota_1$} (vg8);
\draw[->, bend right = 0, black, , font=\scriptsize](vg8) to node [sloped] {$\iota_1$} (vg9);
\draw[->, bend right = -6.81, red, , font=\scriptsize](y1left2) to node [sloped] {$\iota_1$} (vg5);
\draw[->, bend right = -7.39, red, , font=\scriptsize](y1left2) to node [sloped] {$\iota_1$~~~$\#1$} (vg2);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g1) to node [sloped] {$\iota_1$} (y2g2);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g2) to node [sloped] {$\rho_{2}$} (y3g2);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g2) to node [sloped] {$\iota_1$} (y2g3);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g4) to node [sloped] {$\iota_1$} (y2g5);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g5) to node [sloped] {$\rho_{2}$} (y3g5);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g5) to node [sloped] {$\iota_1$} (y2g6);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g7) to node [sloped] {$\iota_1$} (y2g8);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g8) to node [sloped] {$\rho_{2}$} (y3g8);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g8) to node [sloped] {$\iota_1$} (y2g9);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g9) to node [sloped] {$\rho_{2}$} (y3g9);
\draw[->, bend right = -3.21, red, , font=\scriptsize](y2left2) to node [sloped] {$\rho_{23}$} (y2left1);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g1) to node [sloped] {$\iota_0$} (y3g2);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g2) to node [sloped] {$\rho_{1}$} (vg2);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g2) to node [sloped] {$\iota_0$} (y3g3);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g4) to node [sloped] {$\iota_0$} (y3g5);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g5) to node [sloped] {$\rho_{1}$} (vg5);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g5) to node [sloped] {$\iota_0$} (y3g6);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g7) to node [sloped] {$\iota_0$} (y3g8);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g8) to node [sloped] {$\rho_{1}$} (vg8);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g8) to node [sloped] {$\iota_0$} (y3g9);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g9) to node [sloped] {$\rho_{1}$} (vg9);
\end{tikzpicture}
\begin{tikzpicture}[node distance=2cm]
\path[font = \scriptsize]
(3.03, 10.76) node(y2g2) [outer sep=-1pt]{$y_2$$\otimes$$x_1$}
(4.54, 12.14) node(y3g1) [outer sep=-1pt]{$\cdot$}
(6.06, 5.52) node(vg6) [outer sep=-1pt]{$v$}
(6.06, 12.52) node(vg1) [outer sep=-1pt]{$v$}
(4.54, 5.14) node(y3g6) [outer sep=-1pt]{$y_3$}
(-3.74, 6.38) node(uleft2) [outer sep=-1pt]{$u$$\otimes$$\cdot$}
(6.06, 6.52) node(vg5) [outer sep=-1pt]{$v$$\otimes$$x_2$}
(8.0, 11.0) node(rightg2) [outer sep=-1pt]{}
(3.03, 6.76) node(y2g4) [outer sep=-1pt]{$\cdot$}
(6.06, 7.52) node(vg4) [outer sep=-1pt]{$\cdot$}
(6.06, 10.52) node(vg3) [outer sep=-1pt]{$\cdot$}
(4.54, 6.14) node(y3g5) [outer sep=-1pt]{$y_3$$\otimes$$x_2$}
(-7.47, 6.76) node(y2left1) [outer sep=-1pt]{}
(4.54, 11.14) node(y3g2) [outer sep=-1pt]{$y_3$$\otimes$$x_1$}
(4.54, 10.14) node(y3g3) [outer sep=-1pt]{$\cdot$}
(3.03, 9.76) node(y2g3) [outer sep=-1pt]{$\cdot$}
(3.03, 5.76) node(y2g5) [outer sep=-1pt]{$y_2$$\otimes$$x_2$}
(3.03, 4.76) node(y2g6) [outer sep=-1pt]{$\cdot$}
(4.54, 7.14) node(y3g4) [outer sep=-1pt]{$\cdot$}
(8.0, 6.0) node(rightg5) [outer sep=-1pt]{}
(-2.22, 6.76) node(y2left2) [outer sep=-1pt]{$y_2$$\otimes$$\cdot$}
(7.0, 4.0) node(bottomright) [outer sep=-1pt]{}
(3.03, 11.76) node(y2g1) [outer sep=-1pt]{$\cdot$}
;
\draw[->, bend right = -4.07, red, , font=\scriptsize](rightg2) to node [sloped] {$\rho_{23}$} (y2g2);
\draw[->, bend right = -4.07, red, , font=\scriptsize](rightg5) to node [sloped] {$\rho_{23}$} (y2g5);
\draw[->, bend right = 0, black, , font=\scriptsize](uleft2) to node [sloped] {$\rho_{3}$} (y2left2);
\draw[->, bend right = -4.91, red, , font=\scriptsize](uleft2) to node [sloped] {$\iota_0$} (y3g5);
\draw[->, bend right = -5.44, red, , font=\scriptsize](uleft2) to node [sloped] {$\iota_0$~~$\#2$} (y3g2);
\draw[->, bend right = -9.0, black, , font=\scriptsize](vg1) to node [sloped] {$\iota_1$} (vg5);
\draw[->, bend right = 0, black, , font=\scriptsize](vg4) to node [sloped] {$\iota_1$} (vg5);
\draw[->, bend right = 0, black, , font=\scriptsize](vg5) to node [sloped] {$\iota_1$} (vg6);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g1) to node [sloped] {$\iota_1$} (y2g2);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g2) to node [sloped] {$\rho_{2}$} (y3g2);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g2) to node [sloped] {$\iota_1$} (y2g3);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g4) to node [sloped] {$\iota_1$} (y2g5);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g5) to node [sloped] {$\rho_{2}$} (y3g5);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g5) to node [sloped] {$\iota_1$} (y2g6);
\draw[->, bend right = -3.21, red, , font=\scriptsize](y2left2) to node [sloped] {$\rho_{23}$} (y2left1);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g1) to node [sloped] {$\iota_0$} (y3g2);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g2) to node [sloped] {$\iota_0$} (y3g3);
\draw[->, bend right = -3.87, black, , font=\scriptsize](y3g2) to node [sloped] {$\rho_{1}$} (vg5);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g4) to node [sloped] {$\iota_0$} (y3g5);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g5) to node [sloped] {$\rho_{1}$} (vg5);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g5) to node [sloped] {$\iota_0$} (y3g6);
\end{tikzpicture}
\begin{tikzpicture}[node distance=2cm]
\path[font = \scriptsize]
(4.54, 7.14) node(y3g4) [outer sep=-1pt]{$\cdot$}
(6.06, 7.52) node(vg4) [outer sep=-1pt]{$\cdot$}
(3.03, 11.76) node(y2g1) [outer sep=-1pt]{$\cdot$}
(4.54, 2.14) node(y3g8) [outer sep=-1pt]{$y_3$$\otimes$$\cdot$}
(7.0, 1.0) node(bottomrow) [outer sep=-1pt]{Bottom Row}
(3.03, 6.76) node(y2g4) [outer sep=-1pt]{$\cdot$}
(3.03, 1.76) node(y2g8) [outer sep=-1pt]{$y_2$$\otimes$$\cdot$}
(0.0, 0.0) node(y1g9) [outer sep=-1pt]{$y_1$$\otimes$$\cdot$}
(6.06, 6.52) node(vg5) [outer sep=-1pt]{$v$$\otimes$$x_2$}
(4.54, 12.14) node(y3g1) [outer sep=-1pt]{$y_3$}
(3.03, 2.76) node(y2g7) [outer sep=-1pt]{$\cdot$}
(-7.47, 6.76) node(y2left1) [outer sep=-1pt]{}
(6.06, 2.52) node(vg8) [outer sep=-1pt]{$v$$\otimes$$\cdot$}
(3.03, 5.76) node(y2g5) [outer sep=-1pt]{$y_2$$\otimes$$x_2$}
(6.06, 1.52) node(vg9) [outer sep=-1pt]{$v$$\otimes$$\cdot$}
(4.54, 3.14) node(y3g7) [outer sep=-1pt]{$\cdot$}
(4.54, 6.14) node(y3g5) [outer sep=-1pt]{$y_3$$\otimes$$x_2$}
(6.06, 10.52) node(vg3) [outer sep=-1pt]{$\cdot$}
(1.51, 0.38) node(ug9) [outer sep=-1pt]{$u$$\otimes$$\cdot$}
(7.0, 3.5) node(bottomright2) [outer sep=-1pt]{}
(4.54, 5.14) node(y3g6) [outer sep=-1pt]{$y_3$}
(3.03, 9.76) node(y2g3) [outer sep=-1pt]{$\cdot$}
(4.54, 10.14) node(y3g3) [outer sep=-1pt]{$\cdot$}
(-2.0, 2.0) node(bottomleft) [outer sep=-1pt]{}
(3.03, 10.76) node(y2g2) [outer sep=-1pt]{$y_2$$\otimes$$x_1$}
(3.03, 0.76) node(y2g9) [outer sep=-1pt]{$y_2$$\otimes$$\cdot$}
(6.06, 12.52) node(vg1) [outer sep=-1pt]{$v$}
(6.06, 5.52) node(vg6) [outer sep=-1pt]{$v$}
(8.0, 11.0) node(rightg2) [outer sep=-1pt]{}
(7.0, 4.0) node(bottomright) [outer sep=-1pt]{}
(4.54, 1.14) node(y3g9) [outer sep=-1pt]{$y_3$$\otimes$$\cdot$}
(8.0, 6.0) node(rightg5) [outer sep=-1pt]{}
(3.03, 4.76) node(y2g6) [outer sep=-1pt]{$\cdot$}
(-2.22, 6.76) node(y2left2) [outer sep=-1pt]{$y_2$$\otimes$$\cdot$}
(6.06, 3.52) node(vg7) [outer sep=-1pt]{$\cdot$}
;
\draw[->, bend right = 0, blue, , font=\scriptsize](bottomleft) to node [sloped] {$\iota_1$} (y1g9);
\draw[->, bend right = 20, black, , font=\scriptsize](bottomright) to node [sloped] {$\rho_{2}$~~~**} (ug9);
\draw[->, bend right = 20, red, , font=\scriptsize](bottomright2) to node [sloped] {$\rho_{23}$} (y2g8);
\draw[->, bend right = -2.81, red, , font=\scriptsize](rightg2) to node [sloped] {$\rho_{23}$} (y2g2);
\draw[->, bend right = -4.07, red, , font=\scriptsize](rightg5) to node [sloped] {$\rho_{23}$} (y2g5);
\draw[->, bend right = 0, black, , font=\scriptsize](ug9) to node [sloped] {$\rho_{1}$} (y1g9);
\draw[->, bend right = 0, black, , font=\scriptsize](ug9) to node [sloped] {$\rho_{3}$} (y2g9);
\draw[->, bend right = -9.0, black, , font=\scriptsize](vg1) to node [sloped] {$\iota_1$} (vg5);
\draw[->, bend right = 0, black, , font=\scriptsize](vg4) to node [sloped] {$\iota_1$} (vg5);
\draw[->, bend right = 0, black, , font=\scriptsize](vg5) to node [sloped] {$\iota_1$} (vg6);
\draw[->, bend right = 0, black, , font=\scriptsize](vg7) to node [sloped] {$\iota_1$} (vg8);
\draw[->, bend right = 0, black, , font=\scriptsize](vg8) to node [sloped] {$\iota_1$} (vg9);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g1) to node [sloped] {$\iota_1$} (y2g2);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g2) to node [sloped] {$\iota_1$} (y2g3);
\draw[->, bend right = 0, red, , font=\scriptsize](y2g2) to node [sloped] {$\rho_{23}$} (y2left2);
\draw[->, bend right = -3.87, black, , font=\scriptsize](y2g2) to node [sloped] {$\rho_{2}$} (y3g5);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g4) to node [sloped] {$\iota_1$} (y2g5);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g5) to node [sloped] {$\rho_{2}$} (y3g5);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g5) to node [sloped] {$\iota_1$} (y2g6);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g7) to node [sloped] {$\iota_1$} (y2g8);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g8) to node [sloped] {$\rho_{2}$} (y3g8);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g8) to node [sloped] {$\iota_1$} (y2g9);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g9) to node [sloped] {$\rho_{2}$} (y3g9);
\draw[->, bend right = 0, red, , font=\scriptsize](y2left2) to node [sloped] {$\rho_{23}$} (y2left1);
\draw[->, bend right = 20, black, , font=\scriptsize](y3g1) to node [sloped] {$\rho_{3}$} (y2left2);
\draw[->, bend right = -9.0, black, , font=\scriptsize](y3g1) to node [sloped] {$\iota_0$} (y3g5);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g4) to node [sloped] {$\iota_0$} (y3g5);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g5) to node [sloped] {$\rho_{1}$} (vg5);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g5) to node [sloped] {$\iota_0$} (y3g6);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g7) to node [sloped] {$\iota_0$} (y3g8);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g8) to node [sloped] {$\rho_{1}$} (vg8);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g8) to node [sloped] {$\iota_0$} (y3g9);
\draw[->, bend right = 0, black, , font=\scriptsize](y3g9) to node [sloped] {$\rho_{1}$} (vg9);
\end{tikzpicture}
\begin{tikzpicture}[node distance=2cm]
\path[font = \scriptsize]
(3.03, 5.41) node(y2g4) [outer sep=-1pt]{$\cdot$}
(-7.47, 5.41) node(y2left1) [outer sep=-1pt]{}
(7.0, 0.8) node(bottomrow) [outer sep=-1pt]{Bottom Row}
(3.03, 4.61) node(y2g5) [outer sep=-1pt]{$y_2$$\otimes$$x_2$}
(3.03, 9.41) node(y2g1) [outer sep=-1pt]{$\cdot$}
(1.51, 0.3) node(ug9) [outer sep=-1pt]{$u$$\otimes$$\cdot$}
(3.03, 8.61) node(y2g2) [outer sep=-1pt]{$y_2$$\otimes$$x_1$}
(-2.22, 5.41) node(y2left2) [outer sep=-1pt]{$y_2$$\otimes$$\cdot$}
(8.0, 8.8) node(rightg2) [outer sep=-1pt]{}
(7.0, 3.2) node(bottomright) [outer sep=-1pt]{}
(3.03, 7.81) node(y2g3) [outer sep=-1pt]{$\cdot$}
(-2.0, 1.6) node(bottomleft) [outer sep=-1pt]{}
(3.03, 3.81) node(y2g6) [outer sep=-1pt]{$\cdot$}
(3.03, 1.81) node(y2g8) [outer sep=-1pt]{}
(0.0, 0.0) node(y1g9) [outer sep=-1pt]{$y_1$$\otimes$$\cdot$}
(8.0, 4.8) node(rightg5) [outer sep=-1pt]{}
(3.03, 0.61) node(y2g9) [outer sep=-1pt]{$y_2$$\otimes$$\cdot$}
;
\draw[->, bend right = 0, blue, , font=\scriptsize](bottomleft) to node [sloped] {$\iota_1$} (y1g9);
\draw[->, bend right = 20, black, , font=\scriptsize](bottomright) to node [sloped] {$\rho_{2}$~~~**} (ug9);
\draw[->, bend right = 0, red, , font=\scriptsize](rightg2) to node [sloped] {$\rho_{23}$} (y2g2);
\draw[->, bend right = 0, red, , font=\scriptsize](rightg5) to node [sloped] {$\rho_{23}$} (y2g5);
\draw[->, bend right = 0, black, , font=\scriptsize](ug9) to node [sloped] {$\rho_{1}$} (y1g9);
\draw[->, bend right = 0, black, , font=\scriptsize](ug9) to node [sloped] {$\rho_{3}$} (y2g9);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g1) to node [sloped] {$\iota_1$} (y2g2);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g2) to node [sloped] {$\iota_1$} (y2g3);
\draw[->, bend right = 0, red, , font=\scriptsize](y2g2) to node [sloped] {$\rho_{23}$} (y2left2);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g4) to node [sloped] {$\iota_1$} (y2g5);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g5) to node [sloped] {$\iota_1$} (y2g6);
\draw[->, bend right = 0, black, , font=\scriptsize](y2g8) to node [sloped] {$\iota_1$} (y2g9);
\draw[->, bend right = 0, red, , font=\scriptsize](y2left2) to node [sloped] {$\rho_{23}$} (y2left1);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[node distance=0.6cm, auto]
  \node(c) at (-3, -3) {$Uc$};
  \node(a) at (0, 0) {$a$};
  \node(d) at (0, -3) {$d$};
  \node(b) at (-3, 0) {$Ub$};
  \node(aup) [above=of a] {$\cdot$};
  \node(adown) [below=of a] {$\cdot$};
  \node(bup) [above=of b] {$\cdot$};
  \node(bdown) [below=of b] {$\cdot$};
  \node(cup) [above=of c] {$\cdot$};
  \node(cdown) [below=of c] {$\cdot$};
  \node(dup) [above=of d] {$\cdot$};
  \node(ddown) [below=of d] {$\cdot$};
  \draw[->] (a) to node [above] {} (b);
  \draw[->] (d) to node [above] {} (c);
  \draw[->, bend right=-10] (a) to node [above] {} (d);
  \draw[->, bend right=-10] (b) to node [above] {} (c);
  \draw[->, purple] (aup) to node [above] {} (a);
  \draw[->, purple] (a) to node [above] {} (adown);
  \draw[->, purple] (bup) to node [above] {} (b);
  \draw[->, purple] (b) to node [above] {} (bdown);
  \draw[->, purple] (cup) to node [above] {} (c);
  \draw[->, purple] (c) to node [above] {} (cdown);
  \draw[->, purple] (dup) to node [above] {} (d);
  \draw[->, purple] (d) to node [above] {} (ddown);
\end{tikzpicture}
\begin{tikzpicture}[node distance=2cm]
\path[font = \scriptsize]
(14.4, 1.0) node(d6) [outer sep=-1pt]{$d$}
(14.4, 5.8) node(b6up) [outer sep=-1pt]{}
(12.6, 3.0) node(a5) [outer sep=-1pt]{}
(3.6, 3.0) node(a2) [outer sep=-1pt]{$a$}
(7.74, 2.5) node(c4) [outer sep=-1pt]{}
(1.8, 1.0) node(d1) [outer sep=-1pt]{$d$}
(14.94, 3.3) node(c6up) [outer sep=-1pt]{}
(12.6, 1.0) node(d5) [outer sep=-1pt]{}
(3.6, 1.0) node(d2) [outer sep=-1pt]{$d$}
(5.94, 2.5) node(c3) [outer sep=-1pt]{$c$}
(4.14, 2.5) node(c2) [outer sep=-1pt]{$c$}
(14.4, 4.2) node(b6down) [outer sep=-1pt]{}
(16.2, 3.8) node(a7up) [outer sep=-1pt]{}
(14.4, 2.2) node(a6down) [outer sep=-1pt]{}
(13.14, 2.5) node(c5) [outer sep=-1pt]{}
(10.8, 9.0) node(topa) [outer sep=-1pt]{$a$}
(10.8, 7.0) node(topc) [outer sep=-1pt]{$c$}
(6.3, 8.0) node(topd) [outer sep=-1pt]{$d$}
(14.94, 2.5) node(c6) [outer sep=-1pt]{$c$}
(18.0, 5.0) node(b8) [outer sep=-1pt]{$b$}
(16.2, 4.2) node(b7down) [outer sep=-1pt]{}
(14.4, 1.8) node(d6up) [outer sep=-1pt]{}
(14.4, 3.8) node(a6up) [outer sep=-1pt]{}
(15.3, 8.0) node(topb) [outer sep=-1pt]{$b$}
(5.4, 1.0) node(d3) [outer sep=-1pt]{$d$}
(7.2, 5.0) node(b4) [outer sep=-1pt]{}
(18.0, 5.8) node(b8up) [outer sep=-1pt]{}
(12.6, 5.0) node(b5) [outer sep=-1pt]{}
(7.2, 1.0) node(d4) [outer sep=-1pt]{}
(5.4, 3.0) node(a3) [outer sep=-1pt]{$a$}
(14.94, 1.7) node(c6down) [outer sep=-1pt]{}
(7.2, 3.0) node(a4) [outer sep=-1pt]{}
(14.4, 3.0) node(a6) [outer sep=-1pt]{$a$}
(16.2, 5.0) node(b7) [outer sep=-1pt]{$b$}
(16.74, 2.5) node(c7) [outer sep=-1pt]{$c$}
(16.2, 3.0) node(a7) [outer sep=-1pt]{$a$}
(5.4, 5.0) node(b3) [outer sep=-1pt]{$b$}
(16.2, 5.8) node(b7up) [outer sep=-1pt]{}
(18.0, 4.2) node(b8down) [outer sep=-1pt]{}
(16.74, 3.3) node(c7up) [outer sep=-1pt]{}
(16.74, 1.7) node(c7down) [outer sep=-1pt]{}
(14.4, 5.0) node(b6) [outer sep=-1pt]{$b$}
(16.2, 2.2) node(a7down) [outer sep=-1pt]{}
;
\draw[->, bend right = 0, red, , font=\scriptsize](a2) to node [sloped] {$\rho_{23}$} (a3);
\draw[->, bend right = 10, green, , font=\scriptsize](a2) to node [sloped] {$\rho_{2}$} (topb);
\draw[->, bend right = 0, red, , font=\scriptsize](a3) to node [sloped] {$\rho_{23}$} (a4);
\draw[->, bend right = 0, black, , font=\scriptsize](a3) to node [sloped] {$\iota_1$} (b3);
\draw[->, bend right = 0, red, , font=\scriptsize](a5) to node [sloped] {$\rho_{23}$} (a6);
\draw[->, bend right = 0, purple, , font=\scriptsize](a6) to node [sloped] {$\iota_1$} (a6down);
\draw[->, bend right = 0, red, , font=\scriptsize](a6) to node [sloped] {$\rho_{23}$} (a7);
\draw[->, bend right = -9.0, black, , font=\scriptsize](a6) to node [sloped] {$\iota_1$} (d6);
\draw[->, bend right = 0, purple, , font=\scriptsize](a6up) to node [sloped] {$\iota_1$} (a6);
\draw[->, bend right = 0, purple, , font=\scriptsize](a7) to node [sloped] {$\iota_1$} (a7down);
\draw[->, bend right = 0, purple, , font=\scriptsize](a7up) to node [sloped] {$\iota_1$} (a7);
\draw[->, bend right = 0, red, , font=\scriptsize](b3) to node [sloped] {$\rho_{23}$} (b4);
\draw[->, bend right = 0, red, , font=\scriptsize](b5) to node [sloped] {$\rho_{23}$} (b6);
\draw[->, bend right = 0, purple, , font=\scriptsize](b6) to node [sloped] {$\iota_1$} (b6down);
\draw[->, bend right = 0, red, , font=\scriptsize](b6) to node [sloped] {$\rho_{23}$} (b7);
\draw[->, bend right = -3.72, black, , font=\scriptsize](b6) to node [sloped] {$\iota_1$} (c6);
\draw[->, bend right = 0, purple, , font=\scriptsize](b6up) to node [sloped] {$\iota_1$} (b6);
\draw[->, bend right = 0, purple, , font=\scriptsize](b7) to node [sloped] {$\iota_1$} (b7down);
\draw[->, bend right = 0, red, , font=\scriptsize](b7) to node [sloped] {$\rho_{23}$} (b8);
\draw[->, bend right = -3.72, black, , font=\scriptsize](b7) to node [sloped] {$\iota_1$} (c7);
\draw[->, bend right = 0, purple, , font=\scriptsize](b7up) to node [sloped] {$\iota_1$} (b7);
\draw[->, bend right = 0, purple, , font=\scriptsize](b8) to node [sloped] {$\iota_1$} (b8down);
\draw[->, bend right = 0, purple, , font=\scriptsize](b8up) to node [sloped] {$\iota_1$} (b8);
\draw[->, bend right = 0, red, , font=\scriptsize](c2) to node [sloped] {$\rho_{23}$} (c3);
\draw[->, bend right = 0, red, , font=\scriptsize](c3) to node [sloped] {$\rho_{23}$} (c4);
\draw[->, bend right = 0, red, , font=\scriptsize](c5) to node [sloped] {$\rho_{23}$} (c6);
\draw[->, bend right = 0, purple, , font=\scriptsize](c6) to node [sloped] {$\iota_1$} (c6down);
\draw[->, bend right = 0, red, , font=\scriptsize](c6) to node [sloped] {$\rho_{23}$} (c7);
\draw[->, bend right = 0, purple, , font=\scriptsize](c6up) to node [sloped] {$\iota_1$} (c6);
\draw[->, bend right = 0, purple, , font=\scriptsize](c7) to node [sloped] {$\iota_1$} (c7down);
\draw[->, bend right = 0, purple, , font=\scriptsize](c7up) to node [sloped] {$\iota_1$} (c7);
\draw[->, bend right = 0, red, , font=\scriptsize](d1) to node [sloped] {$\rho_{23}$} (d2);
\draw[->, bend right = 10, green, , font=\scriptsize](d1) to node [sloped] {$\rho_{2}$} (topc);
\draw[->, bend right = 0, red, , font=\scriptsize](d2) to node [sloped] {$\rho_{23}$} (d3);
\draw[->, bend right = 0, black, , font=\scriptsize](d2) to node [sloped] {$\iota_1$} (c2);
\draw[->, bend right = 0, red, , font=\scriptsize](d3) to node [sloped] {$\rho_{23}$} (d4);
\draw[->, bend right = 0, black, , font=\scriptsize](d3) to node [sloped] {$\iota_1$} (c3);
\draw[->, bend right = 0, red, , font=\scriptsize](d5) to node [sloped] {$\rho_{23}$} (d6);
\draw[->, bend right = 0, purple, , font=\scriptsize](d6up) to node [sloped] {$\iota_1$} (d6);
\draw[->, bend right = 10, blue, , font=\scriptsize](topa) to node [sloped] {$\rho_{3}$} (a2);
\draw[->, bend right = -9.0, blue, , font=\scriptsize](topa) to node [sloped] {$\rho_{1}$} (a7);
\draw[->, bend right = -7.3, pink, , font=\scriptsize](topa) to node [sloped] {$\rho_{123}$} (b8);
\draw[->, bend right = 10, blue, , font=\scriptsize](topb) to node [sloped] {$\rho_{3}$} (b3);
\draw[->, bend right = 0, blue, , font=\scriptsize](topb) to node [sloped] {$\rho_{1}$} (b8);
\draw[->, bend right = 10, blue, , font=\scriptsize](topc) to node [sloped] {$\rho_{3}$} (c2);
\draw[->, bend right = -8.38, blue, , font=\scriptsize](topc) to node [sloped] {$\rho_{1}$} (c7);
\draw[->, bend right = 10, blue, , font=\scriptsize](topd) to node [sloped] {$\rho_{3}$} (d1);
\draw[->, bend right = -6.68, blue, , font=\scriptsize](topd) to node [sloped] {$\rho_{1}$} (d6);
\draw[->, bend right = -8.6, pink, , font=\scriptsize](topd) to node [sloped] {$\rho_{123}$} (c7);
\end{tikzpicture}
\begin{tikzpicture}[node distance=2cm]
\path[font = \scriptsize]
(18.72, 5.5) node(y1a6) [outer sep=-3pt]{$y_1$$\otimes$$a$}
(12.56, 4.83) node(vd3) [outer sep=-3pt]{$v$$\otimes$$d$}
(11.68, 12.32) node(y2b3) [outer sep=-3pt]{$y_2$$\otimes$$b$}
(23.64, 10.34) node(y3c7up) [outer sep=-3pt]{$\cdot$}
(23.2, 6.82) node(y2a7) [outer sep=-3pt]{$y_2$$\otimes$$a$}
(12.12, 12.98) node(y3b3) [outer sep=-3pt]{$y_3$$\otimes$$b$}
(19.16, 9.02) node(uc6up) [outer sep=-3pt]{$\cdot$}
(12.12, 4.18) node(y3d3) [outer sep=-3pt]{$y_3$$\otimes$$d$}
(14.64, 4.18) node(y3d4) [outer sep=-3pt]{$\cdot$}
(16.2, 2.2) node(y1d5) [outer sep=-3pt]{$\cdot$}
(20.04, 7.48) node(y3a6) [outer sep=-3pt]{$y_3$$\otimes$$a$}
(5.36, 4.83) node(vd1) [outer sep=-3pt]{$v$$\otimes$$d$}
(8.52, 4.18) node(y3d2) [outer sep=-3pt]{$y_3$$\otimes$$d$}
(20.48, 13.63) node(vb6) [outer sep=-3pt]{$v$$\otimes$$b$}
(18.72, 11.0) node(y1b6) [outer sep=-3pt]{$y_1$$\otimes$$b$}
(20.48, 8.13) node(va6) [outer sep=-3pt]{$v$$\otimes$$a$}
(20.04, 10.34) node(y3c6up) [outer sep=-3pt]{$\cdot$}
(11.68, 3.52) node(y2d3) [outer sep=-3pt]{$y_2$$\otimes$$d$}
(20.04, 4.84) node(y3d6up) [outer sep=-3pt]{$\cdot$}
(18.72, 6.16) node(y1a6up) [outer sep=-3pt]{$\cdot$}
(23.64, 9.68) node(y3c7) [outer sep=-3pt]{$y_3$$\otimes$$c$}
(19.6, 6.16) node(y2a6down) [outer sep=-3pt]{$\cdot$}
(27.24, 13.64) node(y3b8up) [outer sep=-3pt]{$\cdot$}
(4.92, 4.18) node(y3d1) [outer sep=-3pt]{$y_3$$\otimes$$d$}
(11.24, 18.03) node(x2topd) [outer sep=-3pt]{$x_2$$\otimes$$d$}
(19.6, 7.48) node(y2a6up) [outer sep=-3pt]{$\cdot$}
(22.32, 10.34) node(y1b7down) [outer sep=-3pt]{$\cdot$}
(19.16, 7.7) node(uc6down) [outer sep=-3pt]{$\cdot$}
(11.24, 2.86) node(ud3) [outer sep=-3pt]{$u$$\otimes$$d$}
(16.64, 2.86) node(ud5) [outer sep=-3pt]{$\cdot$}
(19.6, 6.82) node(y2a6) [outer sep=-3pt]{$y_2$$\otimes$$a$}
(12.12, 9.68) node(y3a3) [outer sep=-3pt]{$y_3$$\otimes$$a$}
(20.04, 13.64) node(y3b6up) [outer sep=-3pt]{$\cdot$}
(18.72, 8.36) node(y1c6up) [outer sep=-3pt]{$\cdot$}
(11.68, 18.69) node(x1topd) [outer sep=-3pt]{$x_1$$\otimes$$d$}
(20.48, 4.83) node(vd6) [outer sep=-3pt]{$v$$\otimes$$d$}
(22.76, 6.16) node(ua7) [outer sep=-3pt]{$u$$\otimes$$a$}
(20.48, 12.97) node(vb6down) [outer sep=-3pt]{$\cdot$}
(25.92, 11.66) node(y1b8up) [outer sep=-3pt]{$\cdot$}
(15.08, 13.63) node(vb4) [outer sep=-3pt]{$\cdot$}
(22.76, 11.0) node(ub7down) [outer sep=-3pt]{$\cdot$}
(19.16, 5.5) node(ua6down) [outer sep=-3pt]{$\cdot$}
(25.92, 11.0) node(y1b8) [outer sep=-3pt]{$y_1$$\otimes$$b$}
(11.68, 6.82) node(y2c3) [outer sep=-3pt]{$y_2$$\otimes$$c$}
(22.32, 5.5) node(y1a7) [outer sep=-3pt]{$y_1$$\otimes$$a$}
(7.64, 6.16) node(uc2) [outer sep=-3pt]{$u$$\otimes$$c$}
(22.32, 8.36) node(y1c7up) [outer sep=-3pt]{$\cdot$}
(18.72, 11.66) node(y1b6up) [outer sep=-3pt]{$\cdot$}
(24.08, 12.97) node(vb7down) [outer sep=-3pt]{$\cdot$}
(20.04, 8.14) node(y3a6up) [outer sep=-3pt]{$\cdot$}
(10.8, 17.38) node(x3topd) [outer sep=-3pt]{$x_3$$\otimes$$d$}
(8.96, 4.83) node(vd2) [outer sep=-3pt]{$v$$\otimes$$d$}
(19.6, 11.66) node(y2b6down) [outer sep=-3pt]{$\cdot$}
(12.56, 10.33) node(va3) [outer sep=-3pt]{$v$$\otimes$$a$}
(8.96, 8.13) node(vc2) [outer sep=-3pt]{$v$$\otimes$$c$}
(21.6, 17.38) node(x3topb) [outer sep=-3pt]{$x_3$$\otimes$$b$}
(7.2, 5.5) node(y1c2) [outer sep=-3pt]{$y_1$$\otimes$$c$}
(16.2, 7.7) node(y1c5) [outer sep=-3pt]{$\cdot$}
(22.76, 8.36) node(uc7) [outer sep=-3pt]{$u$$\otimes$$c$}
(20.48, 9.67) node(vc6down) [outer sep=-3pt]{$\cdot$}
(27.68, 13.63) node(vb8) [outer sep=-3pt]{$v$$\otimes$$b$}
(24.08, 10.99) node(vc7up) [outer sep=-3pt]{$\cdot$}
(16.2, 11.0) node(y1b5) [outer sep=-3pt]{$\cdot$}
(23.2, 7.48) node(y2a7up) [outer sep=-3pt]{$\cdot$}
(11.24, 11.66) node(ub3) [outer sep=-3pt]{$u$$\otimes$$b$}
(19.6, 9.02) node(y2c6) [outer sep=-3pt]{$y_2$$\otimes$$c$}
(26.36, 11.66) node(ub8) [outer sep=-3pt]{$u$$\otimes$$b$}
(18.72, 2.86) node(y1d6up) [outer sep=-3pt]{$\cdot$}
(22.76, 6.82) node(ua7up) [outer sep=-3pt]{$\cdot$}
(22.76, 9.02) node(uc7up) [outer sep=-3pt]{$\cdot$}
(19.6, 12.98) node(y2b6up) [outer sep=-3pt]{$\cdot$}
(10.8, 7.7) node(y1a3) [outer sep=-3pt]{$y_1$$\otimes$$a$}
(18.72, 10.34) node(y1b6down) [outer sep=-3pt]{$\cdot$}
(20.04, 4.18) node(y3d6) [outer sep=-3pt]{$y_3$$\otimes$$d$}
(22.48, 18.69) node(x1topb) [outer sep=-3pt]{$x_1$$\otimes$$b$}
(19.16, 6.82) node(ua6up) [outer sep=-3pt]{$\cdot$}
(20.04, 12.98) node(y3b6) [outer sep=-3pt]{$y_3$$\otimes$$b$}
(19.6, 3.52) node(y2d6) [outer sep=-3pt]{$y_2$$\otimes$$d$}
(20.48, 10.99) node(vc6up) [outer sep=-3pt]{$\cdot$}
(18.72, 2.2) node(y1d6) [outer sep=-3pt]{$y_1$$\otimes$$d$}
(19.16, 2.86) node(ud6) [outer sep=-3pt]{$u$$\otimes$$d$}
(16.2, 18.48) node(x3topa) [outer sep=-3pt]{$x_3$$\otimes$$a$}
(19.6, 9.68) node(y2c6up) [outer sep=-3pt]{$\cdot$}
(24.08, 8.13) node(va7) [outer sep=-3pt]{$v$$\otimes$$a$}
(15.08, 4.83) node(vd4) [outer sep=-3pt]{$\cdot$}
(23.64, 8.14) node(y3a7up) [outer sep=-3pt]{$\cdot$}
(20.04, 9.02) node(y3c6down) [outer sep=-3pt]{$\cdot$}
(4.04, 2.86) node(ud1) [outer sep=-3pt]{$u$$\otimes$$d$}
(23.64, 12.98) node(y3b7) [outer sep=-3pt]{$y_3$$\otimes$$b$}
(16.2, 5.5) node(y1a5) [outer sep=-3pt]{$\cdot$}
(20.04, 9.68) node(y3c6) [outer sep=-3pt]{$y_3$$\otimes$$c$}
(16.2, 16.28) node(x3topc) [outer sep=-3pt]{$x_3$$\otimes$$c$}
(26.8, 12.98) node(y2b8up) [outer sep=-3pt]{$\cdot$}
(3.6, 2.2) node(y1d1) [outer sep=-3pt]{$y_1$$\otimes$$d$}
(16.64, 19.13) node(x2topa) [outer sep=-3pt]{$x_2$$\otimes$$a$}
(8.08, 6.82) node(y2c2) [outer sep=-3pt]{$y_2$$\otimes$$c$}
(24.08, 13.63) node(vb7) [outer sep=-3pt]{$v$$\otimes$$b$}
(14.64, 9.68) node(y3a4) [outer sep=-3pt]{$\cdot$}
(20.48, 5.49) node(vd6up) [outer sep=-3pt]{$\cdot$}
(24.08, 10.33) node(vc7) [outer sep=-3pt]{$v$$\otimes$$c$}
(20.04, 12.32) node(y3b6down) [outer sep=-3pt]{$\cdot$}
(20.04, 6.82) node(y3a6down) [outer sep=-3pt]{$\cdot$}
(23.2, 9.02) node(y2c7) [outer sep=-3pt]{$y_2$$\otimes$$c$}
(27.24, 12.98) node(y3b8) [outer sep=-3pt]{$y_3$$\otimes$$b$}
(17.08, 17.59) node(x1topc) [outer sep=-3pt]{$x_1$$\otimes$$c$}
(23.64, 12.32) node(y3b7down) [outer sep=-3pt]{$\cdot$}
(23.2, 11.66) node(y2b7down) [outer sep=-3pt]{$\cdot$}
(19.16, 6.16) node(ua6) [outer sep=-3pt]{$u$$\otimes$$a$}
(10.8, 11.0) node(y1b3) [outer sep=-3pt]{$y_1$$\otimes$$b$}
(8.52, 9.68) node(y3a2) [outer sep=-3pt]{$y_3$$\otimes$$a$}
(23.64, 7.48) node(y3a7) [outer sep=-3pt]{$y_3$$\otimes$$a$}
(19.6, 8.36) node(y2c6down) [outer sep=-3pt]{$\cdot$}
(15.08, 10.33) node(va4) [outer sep=-3pt]{$\cdot$}
(7.64, 8.36) node(ua2) [outer sep=-3pt]{$u$$\otimes$$a$}
(20.48, 7.47) node(va6down) [outer sep=-3pt]{$\cdot$}
(10.8, 2.2) node(y1d3) [outer sep=-3pt]{$y_1$$\otimes$$d$}
(23.64, 13.64) node(y3b7up) [outer sep=-3pt]{$\cdot$}
(12.56, 13.63) node(vb3) [outer sep=-3pt]{$v$$\otimes$$b$}
(24.08, 8.79) node(va7up) [outer sep=-3pt]{$\cdot$}
(14.64, 7.48) node(y3c4) [outer sep=-3pt]{$\cdot$}
(16.64, 11.66) node(ub5) [outer sep=-3pt]{$\cdot$}
(18.72, 7.04) node(y1c6down) [outer sep=-3pt]{$\cdot$}
(18.72, 7.7) node(y1c6) [outer sep=-3pt]{$y_1$$\otimes$$c$}
(24.08, 14.29) node(vb7up) [outer sep=-3pt]{$\cdot$}
(16.64, 16.93) node(x2topc) [outer sep=-3pt]{$x_2$$\otimes$$c$}
(17.08, 19.79) node(x1topa) [outer sep=-3pt]{$x_1$$\otimes$$a$}
(4.48, 3.52) node(y2d1) [outer sep=-3pt]{$y_2$$\otimes$$d$}
(20.48, 10.33) node(vc6) [outer sep=-3pt]{$v$$\otimes$$c$}
(15.08, 8.13) node(vc4) [outer sep=-3pt]{$\cdot$}
(26.36, 12.32) node(ub8up) [outer sep=-3pt]{$\cdot$}
(7.2, 2.2) node(y1d2) [outer sep=-3pt]{$y_1$$\otimes$$d$}
(22.32, 7.7) node(y1c7) [outer sep=-3pt]{$y_1$$\otimes$$c$}
(19.16, 12.32) node(ub6up) [outer sep=-3pt]{$\cdot$}
(14.64, 12.98) node(y3b4) [outer sep=-3pt]{$\cdot$}
(19.6, 12.32) node(y2b6) [outer sep=-3pt]{$y_2$$\otimes$$b$}
(12.12, 7.48) node(y3c3) [outer sep=-3pt]{$y_3$$\otimes$$c$}
(8.96, 10.33) node(va2) [outer sep=-3pt]{$v$$\otimes$$a$}
(20.48, 8.79) node(va6up) [outer sep=-3pt]{$\cdot$}
(11.24, 6.16) node(uc3) [outer sep=-3pt]{$u$$\otimes$$c$}
(11.68, 9.02) node(y2a3) [outer sep=-3pt]{$y_2$$\otimes$$a$}
(16.64, 6.16) node(ua5) [outer sep=-3pt]{$\cdot$}
(11.24, 8.36) node(ua3) [outer sep=-3pt]{$u$$\otimes$$a$}
(7.64, 2.86) node(ud2) [outer sep=-3pt]{$u$$\otimes$$d$}
(22.32, 11.66) node(y1b7up) [outer sep=-3pt]{$\cdot$}
(10.8, 5.5) node(y1c3) [outer sep=-3pt]{$y_1$$\otimes$$c$}
(19.16, 11.66) node(ub6) [outer sep=-3pt]{$u$$\otimes$$b$}
(8.52, 7.48) node(y3c2) [outer sep=-3pt]{$y_3$$\otimes$$c$}
(20.48, 14.29) node(vb6up) [outer sep=-3pt]{$\cdot$}
(22.04, 18.03) node(x2topb) [outer sep=-3pt]{$x_2$$\otimes$$b$}
(19.6, 4.18) node(y2d6up) [outer sep=-3pt]{$\cdot$}
(8.08, 9.02) node(y2a2) [outer sep=-3pt]{$y_2$$\otimes$$a$}
(22.76, 11.66) node(ub7) [outer sep=-3pt]{$u$$\otimes$$b$}
(19.16, 3.52) node(ud6up) [outer sep=-3pt]{$\cdot$}
(22.32, 6.16) node(y1a7up) [outer sep=-3pt]{$\cdot$}
(22.32, 11.0) node(y1b7) [outer sep=-3pt]{$y_1$$\otimes$$b$}
(26.8, 12.32) node(y2b8) [outer sep=-3pt]{$y_2$$\otimes$$b$}
(23.2, 9.68) node(y2c7up) [outer sep=-3pt]{$\cdot$}
(18.72, 4.84) node(y1a6down) [outer sep=-3pt]{$\cdot$}
(23.2, 12.98) node(y2b7up) [outer sep=-3pt]{$\cdot$}
(22.76, 12.32) node(ub7up) [outer sep=-3pt]{$\cdot$}
(8.08, 3.52) node(y2d2) [outer sep=-3pt]{$y_2$$\otimes$$d$}
(12.56, 8.13) node(vc3) [outer sep=-3pt]{$v$$\otimes$$c$}
(19.16, 11.0) node(ub6down) [outer sep=-3pt]{$\cdot$}
(16.64, 8.36) node(uc5) [outer sep=-3pt]{$\cdot$}
(19.16, 8.36) node(uc6) [outer sep=-3pt]{$u$$\otimes$$c$}
(7.2, 7.7) node(y1a2) [outer sep=-3pt]{$y_1$$\otimes$$a$}
(27.68, 14.29) node(vb8up) [outer sep=-3pt]{$\cdot$}
(23.2, 12.32) node(y2b7) [outer sep=-3pt]{$y_2$$\otimes$$b$}
;
\draw[->, bend right = 0, black, , font=\scriptsize](ua2) to node [sloped] {$\rho_{1}$} (y1a2);
\draw[->, bend right = 0, black, , font=\scriptsize](ua2) to node [sloped] {$\rho_{3}$} (y2a2);
\draw[->, bend right = 0, red, , font=\scriptsize](ua2) to node [sloped] {$\iota_0$} (y3a3);
\draw[->, bend right = -40, green, , font=\scriptsize](ua2) to node [sloped] {$\iota_0$} (x2topb);
\draw[->, bend right = 0, black, , font=\scriptsize](ua3) to node [sloped] {$\rho_{1}$} (y1a3);
\draw[->, bend right = 0, black, , font=\scriptsize](ua3) to node [sloped] {$\rho_{3}$} (y2a3);
\draw[->, bend right = 0, red, , font=\scriptsize](ua3) to node [sloped] {$\iota_0$} (y3a4);
\draw[->, bend right = 0, black, , font=\scriptsize](ua3) to node [sloped] {$\iota_0$} (ub3);
\draw[->, bend right = 7.57, red, , font=\scriptsize](ua5) to node [sloped] {$\iota_0$} (y3a6);
\draw[->, bend right = 0, black, , font=\scriptsize](ua6) to node [sloped] {$\rho_{1}$} (y1a6);
\draw[->, bend right = 0, black, , font=\scriptsize](ua6) to node [sloped] {$\rho_{3}$} (y2a6);
\draw[->, bend right = 8.15, red, , font=\scriptsize](ua6) to node [sloped] {$\iota_0$} (y3a7);
\draw[->, bend right = 0, purple, , font=\scriptsize](ua6) to node [sloped] {$\iota_0$} (ua6down);
\draw[->, bend right = 6.0, black, , font=\scriptsize](ua6) to node [sloped] {$\iota_0$} (ud6);
\draw[->, bend right = 0, purple, , font=\scriptsize](ua6up) to node [sloped] {$\iota_0$} (ua6);
\draw[->, bend right = 0, black, , font=\scriptsize](ua7) to node [sloped] {$\rho_{1}$} (y1a7);
\draw[->, bend right = 0, black, , font=\scriptsize](ua7) to node [sloped] {$\rho_{3}$} (y2a7);
\draw[->, bend right = 0, purple, , font=\scriptsize](ua7up) to node [sloped] {$\iota_0$} (ua7);
\draw[->, bend right = 0, black, , font=\scriptsize](ub3) to node [sloped] {$\rho_{1}$} (y1b3);
\draw[->, bend right = 0, black, , font=\scriptsize](ub3) to node [sloped] {$\rho_{3}$} (y2b3);
\draw[->, bend right = 0, red, , font=\scriptsize](ub3) to node [sloped] {$\iota_0$} (y3b4);
\draw[->, bend right = 9.52, red, , font=\scriptsize](ub5) to node [sloped] {$\iota_0$} (y3b6);
\draw[->, bend right = 0, black, , font=\scriptsize](ub6) to node [sloped] {$\rho_{1}$} (y1b6);
\draw[->, bend right = 0, black, , font=\scriptsize](ub6) to node [sloped] {$\rho_{3}$} (y2b6);
\draw[->, bend right = 8.15, red, , font=\scriptsize](ub6) to node [sloped] {$\iota_0$} (y3b7);
\draw[->, bend right = 0, purple, , font=\scriptsize](ub6) to node [sloped] {$\iota_0$} (ub6down);
\draw[->, bend right = 6.0, black, , font=\scriptsize](ub6) to node [sloped] {$\iota_0$} (uc6);
\draw[->, bend right = 0, purple, , font=\scriptsize](ub6up) to node [sloped] {$\iota_0$} (ub6);
\draw[->, bend right = 0, black, , font=\scriptsize](ub7) to node [sloped] {$\rho_{1}$} (y1b7);
\draw[->, bend right = 0, black, , font=\scriptsize](ub7) to node [sloped] {$\rho_{3}$} (y2b7);
\draw[->, bend right = 8.15, red, , font=\scriptsize](ub7) to node [sloped] {$\iota_0$} (y3b8);
\draw[->, bend right = 0, purple, , font=\scriptsize](ub7) to node [sloped] {$\iota_0$} (ub7down);
\draw[->, bend right = 6.0, black, , font=\scriptsize](ub7) to node [sloped] {$\iota_0$} (uc7);
\draw[->, bend right = 0, purple, , font=\scriptsize](ub7up) to node [sloped] {$\iota_0$} (ub7);
\draw[->, bend right = 0, black, , font=\scriptsize](ub8) to node [sloped] {$\rho_{1}$} (y1b8);
\draw[->, bend right = 0, black, , font=\scriptsize](ub8) to node [sloped] {$\rho_{3}$} (y2b8);
\draw[->, bend right = 0, purple, , font=\scriptsize](ub8up) to node [sloped] {$\iota_0$} (ub8);
\draw[->, bend right = 0, black, , font=\scriptsize](uc2) to node [sloped] {$\rho_{1}$} (y1c2);
\draw[->, bend right = 0, black, , font=\scriptsize](uc2) to node [sloped] {$\rho_{3}$} (y2c2);
\draw[->, bend right = 0, red, , font=\scriptsize](uc2) to node [sloped] {$\iota_0$} (y3c3);
\draw[->, bend right = 0, black, , font=\scriptsize](uc3) to node [sloped] {$\rho_{1}$} (y1c3);
\draw[->, bend right = 0, black, , font=\scriptsize](uc3) to node [sloped] {$\rho_{3}$} (y2c3);
\draw[->, bend right = 0, red, , font=\scriptsize](uc3) to node [sloped] {$\iota_0$} (y3c4);
\draw[->, bend right = 9.52, red, , font=\scriptsize](uc5) to node [sloped] {$\iota_0$} (y3c6);
\draw[->, bend right = 0, black, , font=\scriptsize](uc6) to node [sloped] {$\rho_{1}$} (y1c6);
\draw[->, bend right = 0, black, , font=\scriptsize](uc6) to node [sloped] {$\rho_{3}$} (y2c6);
\draw[->, bend right = 6.77, red, , font=\scriptsize](uc6) to node [sloped] {$\iota_0$} (y3c7);
\draw[->, bend right = 0, purple, , font=\scriptsize](uc6) to node [sloped] {$\iota_0$} (uc6down);
\draw[->, bend right = 0, purple, , font=\scriptsize](uc6up) to node [sloped] {$\iota_0$} (uc6);
\draw[->, bend right = 0, black, , font=\scriptsize](uc7) to node [sloped] {$\rho_{1}$} (y1c7);
\draw[->, bend right = 0, black, , font=\scriptsize](uc7) to node [sloped] {$\rho_{3}$} (y2c7);
\draw[->, bend right = 0, purple, , font=\scriptsize](uc7up) to node [sloped] {$\iota_0$} (uc7);
\draw[->, bend right = 0, black, , font=\scriptsize](ud1) to node [sloped] {$\rho_{1}$} (y1d1);
\draw[->, bend right = 0, black, , font=\scriptsize](ud1) to node [sloped] {$\rho_{3}$} (y2d1);
\draw[->, bend right = 0, red, , font=\scriptsize](ud1) to node [sloped] {$\iota_0$} (y3d2);
\draw[->, bend right = -40, green, , font=\scriptsize](ud1) to node [sloped] {$\iota_0$} (x2topc);
\draw[->, bend right = 0, black, , font=\scriptsize](ud2) to node [sloped] {$\rho_{1}$} (y1d2);
\draw[->, bend right = 0, black, , font=\scriptsize](ud2) to node [sloped] {$\rho_{3}$} (y2d2);
\draw[->, bend right = 0, red, , font=\scriptsize](ud2) to node [sloped] {$\iota_0$} (y3d3);
\draw[->, bend right = 0, black, , font=\scriptsize](ud2) to node [sloped] {$\iota_0$} (uc2);
\draw[->, bend right = 0, black, , font=\scriptsize](ud3) to node [sloped] {$\rho_{1}$} (y1d3);
\draw[->, bend right = 0, black, , font=\scriptsize](ud3) to node [sloped] {$\rho_{3}$} (y2d3);
\draw[->, bend right = 0, red, , font=\scriptsize](ud3) to node [sloped] {$\iota_0$} (y3d4);
\draw[->, bend right = 0, black, , font=\scriptsize](ud3) to node [sloped] {$\iota_0$} (uc3);
\draw[->, bend right = 9.52, red, , font=\scriptsize](ud5) to node [sloped] {$\iota_0$} (y3d6);
\draw[->, bend right = 0, black, , font=\scriptsize](ud6) to node [sloped] {$\rho_{1}$} (y1d6);
\draw[->, bend right = 0, black, , font=\scriptsize](ud6) to node [sloped] {$\rho_{3}$} (y2d6);
\draw[->, bend right = 0, purple, , font=\scriptsize](ud6up) to node [sloped] {$\iota_0$} (ud6);
\draw[->, bend right = 0, black, , font=\scriptsize](va3) to node [sloped] {$\iota_1$} (vb3);
\draw[->, bend right = 0, purple, , font=\scriptsize](va6) to node [sloped] {$\iota_1$} (va6down);
\draw[->, bend right = 6.0, black, , font=\scriptsize](va6) to node [sloped] {$\iota_1$} (vd6);
\draw[->, bend right = 0, purple, , font=\scriptsize](va6up) to node [sloped] {$\iota_1$} (va6);
\draw[->, bend right = 0, purple, , font=\scriptsize](va7up) to node [sloped] {$\iota_1$} (va7);
\draw[->, bend right = 0, purple, , font=\scriptsize](vb6) to node [sloped] {$\iota_1$} (vb6down);
\draw[->, bend right = 6.0, black, , font=\scriptsize](vb6) to node [sloped] {$\iota_1$} (vc6);
\draw[->, bend right = 0, purple, , font=\scriptsize](vb6up) to node [sloped] {$\iota_1$} (vb6);
\draw[->, bend right = 0, purple, , font=\scriptsize](vb7) to node [sloped] {$\iota_1$} (vb7down);
\draw[->, bend right = 6.0, black, , font=\scriptsize](vb7) to node [sloped] {$\iota_1$} (vc7);
\draw[->, bend right = 0, purple, , font=\scriptsize](vb7up) to node [sloped] {$\iota_1$} (vb7);
\draw[->, bend right = 0, purple, , font=\scriptsize](vb8up) to node [sloped] {$\iota_1$} (vb8);
\draw[->, bend right = 0, purple, , font=\scriptsize](vc6) to node [sloped] {$\iota_1$} (vc6down);
\draw[->, bend right = 0, purple, , font=\scriptsize](vc6up) to node [sloped] {$\iota_1$} (vc6);
\draw[->, bend right = 0, purple, , font=\scriptsize](vc7up) to node [sloped] {$\iota_1$} (vc7);
\draw[->, bend right = 0, black, , font=\scriptsize](vd2) to node [sloped] {$\iota_1$} (vc2);
\draw[->, bend right = 0, black, , font=\scriptsize](vd3) to node [sloped] {$\iota_1$} (vc3);
\draw[->, bend right = 0, purple, , font=\scriptsize](vd6up) to node [sloped] {$\iota_1$} (vd6);
\draw[->, bend right = 40, blue, , font=\scriptsize](x1topa) to node [sloped] {$\iota_1$} (va2);
\draw[->, bend right = 40, blue, , font=\scriptsize](x1topb) to node [sloped] {$\iota_1$} (vb3);
\draw[->, bend right = 40, blue, , font=\scriptsize](x1topc) to node [sloped] {$\iota_1$} (vc2);
\draw[->, bend right = 40, blue, , font=\scriptsize](x1topd) to node [sloped] {$\iota_1$} (vd1);
\draw[->, bend right = 0, black, , font=\scriptsize](x2topa) to node [sloped] {$\rho_{1}$} (x1topa);
\draw[->, bend right = 40, blue, , font=\scriptsize](x2topa) to node [sloped] {$\iota_0$} (y3a2);
\draw[->, bend right = 0, black, , font=\scriptsize](x2topb) to node [sloped] {$\rho_{1}$} (x1topb);
\draw[->, bend right = 40, blue, , font=\scriptsize](x2topb) to node [sloped] {$\iota_0$} (y3b3);
\draw[->, bend right = 0, black, , font=\scriptsize](x2topc) to node [sloped] {$\rho_{1}$} (x1topc);
\draw[->, bend right = 40, blue, , font=\scriptsize](x2topc) to node [sloped] {$\iota_0$} (y3c2);
\draw[->, bend right = 0, black, , font=\scriptsize](x2topd) to node [sloped] {$\rho_{1}$} (x1topd);
\draw[->, bend right = 40, blue, , font=\scriptsize](x2topd) to node [sloped] {$\iota_0$} (y3d1);
\draw[->, bend right = 7.09, pink, , font=\scriptsize](x3topa) to node [sloped] {$\iota_1$} (vb8);
\draw[->, bend right = -40, blue, , font=\scriptsize](x3topa) to node [sloped] {$\iota_1$} (y1a7);
\draw[->, bend right = 0, black, , font=\scriptsize](x3topa) to node [sloped] {$\rho_{2}$} (x2topa);
\draw[->, bend right = 40, blue, , font=\scriptsize](x3topa) to node [sloped] {$\iota_1$} (y2a2);
\draw[->, bend right = -40, blue, , font=\scriptsize](x3topb) to node [sloped] {$\iota_1$} (y1b8);
\draw[->, bend right = 0, black, , font=\scriptsize](x3topb) to node [sloped] {$\rho_{2}$} (x2topb);
\draw[->, bend right = 40, blue, , font=\scriptsize](x3topb) to node [sloped] {$\iota_1$} (y2b3);
\draw[->, bend right = -40, blue, , font=\scriptsize](x3topc) to node [sloped] {$\iota_1$} (y1c7);
\draw[->, bend right = 0, black, , font=\scriptsize](x3topc) to node [sloped] {$\rho_{2}$} (x2topc);
\draw[->, bend right = 40, blue, , font=\scriptsize](x3topc) to node [sloped] {$\iota_1$} (y2c2);
\draw[->, bend right = 6.17, pink, , font=\scriptsize](x3topd) to node [sloped] {$\iota_1$} (vc7);
\draw[->, bend right = -40, blue, , font=\scriptsize](x3topd) to node [sloped] {$\iota_1$} (y1d6);
\draw[->, bend right = 0, black, , font=\scriptsize](x3topd) to node [sloped] {$\rho_{2}$} (x2topd);
\draw[->, bend right = 40, blue, , font=\scriptsize](x3topd) to node [sloped] {$\iota_1$} (y2d1);
\draw[->, bend right = 11.19, red, , font=\scriptsize](y1a2) to node [sloped] {$\iota_1$} (va3);
\draw[->, bend right = -40, green, , font=\scriptsize](y1a2) to node [sloped] {$\iota_1$} (x1topb);
\draw[->, bend right = 11.25, red, , font=\scriptsize](y1a3) to node [sloped] {$\iota_1$} (va4);
\draw[->, bend right = 0, black, , font=\scriptsize](y1a3) to node [sloped] {$\iota_1$} (y1b3);
\draw[->, bend right = 6.13, red, , font=\scriptsize](y1a5) to node [sloped] {$\iota_1$} (va6);
\draw[->, bend right = 8.62, red, , font=\scriptsize](y1a6) to node [sloped] {$\iota_1$} (va7);
\draw[->, bend right = 0, purple, , font=\scriptsize](y1a6) to node [sloped] {$\iota_1$} (y1a6down);
\draw[->, bend right = 6.0, black, , font=\scriptsize](y1a6) to node [sloped] {$\iota_1$} (y1d6);
\draw[->, bend right = 0, purple, , font=\scriptsize](y1a6up) to node [sloped] {$\iota_1$} (y1a6);
\draw[->, bend right = 0, purple, , font=\scriptsize](y1a7up) to node [sloped] {$\iota_1$} (y1a7);
\draw[->, bend right = 11.25, red, , font=\scriptsize](y1b3) to node [sloped] {$\iota_1$} (vb4);
\draw[->, bend right = 7.56, red, , font=\scriptsize](y1b5) to node [sloped] {$\iota_1$} (vb6);
\draw[->, bend right = 8.62, red, , font=\scriptsize](y1b6) to node [sloped] {$\iota_1$} (vb7);
\draw[->, bend right = 0, purple, , font=\scriptsize](y1b6) to node [sloped] {$\iota_1$} (y1b6down);
\draw[->, bend right = 6.0, black, , font=\scriptsize](y1b6) to node [sloped] {$\iota_1$} (y1c6);
\draw[->, bend right = 0, purple, , font=\scriptsize](y1b6up) to node [sloped] {$\iota_1$} (y1b6);
\draw[->, bend right = 8.62, red, , font=\scriptsize](y1b7) to node [sloped] {$\iota_1$} (vb8);
\draw[->, bend right = 0, purple, , font=\scriptsize](y1b7) to node [sloped] {$\iota_1$} (y1b7down);
\draw[->, bend right = 6.0, black, , font=\scriptsize](y1b7) to node [sloped] {$\iota_1$} (y1c7);
\draw[->, bend right = 0, purple, , font=\scriptsize](y1b7up) to node [sloped] {$\iota_1$} (y1b7);
\draw[->, bend right = 0, purple, , font=\scriptsize](y1b8up) to node [sloped] {$\iota_1$} (y1b8);
\draw[->, bend right = 11.19, red, , font=\scriptsize](y1c2) to node [sloped] {$\iota_1$} (vc3);
\draw[->, bend right = 11.25, red, , font=\scriptsize](y1c3) to node [sloped] {$\iota_1$} (vc4);
\draw[->, bend right = 7.56, red, , font=\scriptsize](y1c5) to node [sloped] {$\iota_1$} (vc6);
\draw[->, bend right = 8.57, red, , font=\scriptsize](y1c6) to node [sloped] {$\iota_1$} (vc7);
\draw[->, bend right = 0, purple, , font=\scriptsize](y1c6) to node [sloped] {$\iota_1$} (y1c6down);
\draw[->, bend right = 0, purple, , font=\scriptsize](y1c6up) to node [sloped] {$\iota_1$} (y1c6);
\draw[->, bend right = 0, purple, , font=\scriptsize](y1c7up) to node [sloped] {$\iota_1$} (y1c7);
\draw[->, bend right = 11.31, red, , font=\scriptsize](y1d1) to node [sloped] {$\iota_1$} (vd2);
\draw[->, bend right = -40, green, , font=\scriptsize](y1d1) to node [sloped] {$\iota_1$} (x1topc);
\draw[->, bend right = 11.31, red, , font=\scriptsize](y1d2) to node [sloped] {$\iota_1$} (vd3);
\draw[->, bend right = 0, black, , font=\scriptsize](y1d2) to node [sloped] {$\iota_1$} (y1c2);
\draw[->, bend right = 11.25, red, , font=\scriptsize](y1d3) to node [sloped] {$\iota_1$} (vd4);
\draw[->, bend right = 0, black, , font=\scriptsize](y1d3) to node [sloped] {$\iota_1$} (y1c3);
\draw[->, bend right = 7.56, red, , font=\scriptsize](y1d5) to node [sloped] {$\iota_1$} (vd6);
\draw[->, bend right = 0, purple, , font=\scriptsize](y1d6up) to node [sloped] {$\iota_1$} (y1d6);
\draw[->, bend right = 0, black, , font=\scriptsize](y2a2) to node [sloped] {$\rho_{2}$} (y3a2);
\draw[->, bend right = 0, black, , font=\scriptsize](y2a3) to node [sloped] {$\rho_{2}$} (y3a3);
\draw[->, bend right = 0, black, , font=\scriptsize](y2a3) to node [sloped] {$\iota_1$} (y2b3);
\draw[->, bend right = 0, black, , font=\scriptsize](y2a6) to node [sloped] {$\rho_{2}$} (y3a6);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2a6) to node [sloped] {$\iota_1$} (y2a6down);
\draw[->, bend right = 6.0, black, , font=\scriptsize](y2a6) to node [sloped] {$\iota_1$} (y2d6);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2a6up) to node [sloped] {$\iota_1$} (y2a6);
\draw[->, bend right = 0, black, , font=\scriptsize](y2a7) to node [sloped] {$\rho_{2}$} (y3a7);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2a7up) to node [sloped] {$\iota_1$} (y2a7);
\draw[->, bend right = 0, black, , font=\scriptsize](y2b3) to node [sloped] {$\rho_{2}$} (y3b3);
\draw[->, bend right = 0, black, , font=\scriptsize](y2b6) to node [sloped] {$\rho_{2}$} (y3b6);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2b6) to node [sloped] {$\iota_1$} (y2b6down);
\draw[->, bend right = 6.0, black, , font=\scriptsize](y2b6) to node [sloped] {$\iota_1$} (y2c6);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2b6up) to node [sloped] {$\iota_1$} (y2b6);
\draw[->, bend right = 0, black, , font=\scriptsize](y2b7) to node [sloped] {$\rho_{2}$} (y3b7);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2b7) to node [sloped] {$\iota_1$} (y2b7down);
\draw[->, bend right = 6.0, black, , font=\scriptsize](y2b7) to node [sloped] {$\iota_1$} (y2c7);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2b7up) to node [sloped] {$\iota_1$} (y2b7);
\draw[->, bend right = 0, black, , font=\scriptsize](y2b8) to node [sloped] {$\rho_{2}$} (y3b8);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2b8up) to node [sloped] {$\iota_1$} (y2b8);
\draw[->, bend right = 0, black, , font=\scriptsize](y2c2) to node [sloped] {$\rho_{2}$} (y3c2);
\draw[->, bend right = 0, black, , font=\scriptsize](y2c3) to node [sloped] {$\rho_{2}$} (y3c3);
\draw[->, bend right = 0, black, , font=\scriptsize](y2c6) to node [sloped] {$\rho_{2}$} (y3c6);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2c6) to node [sloped] {$\iota_1$} (y2c6down);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2c6up) to node [sloped] {$\iota_1$} (y2c6);
\draw[->, bend right = 0, black, , font=\scriptsize](y2c7) to node [sloped] {$\rho_{2}$} (y3c7);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2c7up) to node [sloped] {$\iota_1$} (y2c7);
\draw[->, bend right = 0, black, , font=\scriptsize](y2d1) to node [sloped] {$\rho_{2}$} (y3d1);
\draw[->, bend right = 0, black, , font=\scriptsize](y2d2) to node [sloped] {$\rho_{2}$} (y3d2);
\draw[->, bend right = 0, black, , font=\scriptsize](y2d2) to node [sloped] {$\iota_1$} (y2c2);
\draw[->, bend right = 0, black, , font=\scriptsize](y2d3) to node [sloped] {$\rho_{2}$} (y3d3);
\draw[->, bend right = 0, black, , font=\scriptsize](y2d3) to node [sloped] {$\iota_1$} (y2c3);
\draw[->, bend right = 0, black, , font=\scriptsize](y2d6) to node [sloped] {$\rho_{2}$} (y3d6);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2d6up) to node [sloped] {$\iota_1$} (y2d6);
\draw[->, bend right = 0, black, , font=\scriptsize](y3a2) to node [sloped] {$\rho_{1}$} (va2);
\draw[->, bend right = 0, black, , font=\scriptsize](y3a3) to node [sloped] {$\rho_{1}$} (va3);
\draw[->, bend right = 0, black, , font=\scriptsize](y3a3) to node [sloped] {$\iota_0$} (y3b3);
\draw[->, bend right = 0, black, , font=\scriptsize](y3a6) to node [sloped] {$\rho_{1}$} (va6);
\draw[->, bend right = 0, purple, , font=\scriptsize](y3a6) to node [sloped] {$\iota_0$} (y3a6down);
\draw[->, bend right = 6.0, black, , font=\scriptsize](y3a6) to node [sloped] {$\iota_0$} (y3d6);
\draw[->, bend right = 0, purple, , font=\scriptsize](y3a6up) to node [sloped] {$\iota_0$} (y3a6);
\draw[->, bend right = 0, black, , font=\scriptsize](y3a7) to node [sloped] {$\rho_{1}$} (va7);
\draw[->, bend right = 0, purple, , font=\scriptsize](y3a7up) to node [sloped] {$\iota_0$} (y3a7);
\draw[->, bend right = 0, black, , font=\scriptsize](y3b3) to node [sloped] {$\rho_{1}$} (vb3);
\draw[->, bend right = 0, black, , font=\scriptsize](y3b6) to node [sloped] {$\rho_{1}$} (vb6);
\draw[->, bend right = 0, purple, , font=\scriptsize](y3b6) to node [sloped] {$\iota_0$} (y3b6down);
\draw[->, bend right = 6.0, black, , font=\scriptsize](y3b6) to node [sloped] {$\iota_0$} (y3c6);
\draw[->, bend right = 0, purple, , font=\scriptsize](y3b6up) to node [sloped] {$\iota_0$} (y3b6);
\draw[->, bend right = 0, black, , font=\scriptsize](y3b7) to node [sloped] {$\rho_{1}$} (vb7);
\draw[->, bend right = 0, purple, , font=\scriptsize](y3b7) to node [sloped] {$\iota_0$} (y3b7down);
\draw[->, bend right = 6.0, black, , font=\scriptsize](y3b7) to node [sloped] {$\iota_0$} (y3c7);
\draw[->, bend right = 0, purple, , font=\scriptsize](y3b7up) to node [sloped] {$\iota_0$} (y3b7);
\draw[->, bend right = 0, black, , font=\scriptsize](y3b8) to node [sloped] {$\rho_{1}$} (vb8);
\draw[->, bend right = 0, purple, , font=\scriptsize](y3b8up) to node [sloped] {$\iota_0$} (y3b8);
\draw[->, bend right = 0, black, , font=\scriptsize](y3c2) to node [sloped] {$\rho_{1}$} (vc2);
\draw[->, bend right = 0, black, , font=\scriptsize](y3c3) to node [sloped] {$\rho_{1}$} (vc3);
\draw[->, bend right = 0, black, , font=\scriptsize](y3c6) to node [sloped] {$\rho_{1}$} (vc6);
\draw[->, bend right = 0, purple, , font=\scriptsize](y3c6) to node [sloped] {$\iota_0$} (y3c6down);
\draw[->, bend right = 0, purple, , font=\scriptsize](y3c6up) to node [sloped] {$\iota_0$} (y3c6);
\draw[->, bend right = 0, black, , font=\scriptsize](y3c7) to node [sloped] {$\rho_{1}$} (vc7);
\draw[->, bend right = 0, purple, , font=\scriptsize](y3c7up) to node [sloped] {$\iota_0$} (y3c7);
\draw[->, bend right = 0, black, , font=\scriptsize](y3d1) to node [sloped] {$\rho_{1}$} (vd1);
\draw[->, bend right = 0, black, , font=\scriptsize](y3d2) to node [sloped] {$\rho_{1}$} (vd2);
\draw[->, bend right = 0, black, , font=\scriptsize](y3d2) to node [sloped] {$\iota_0$} (y3c2);
\draw[->, bend right = 0, black, , font=\scriptsize](y3d3) to node [sloped] {$\rho_{1}$} (vd3);
\draw[->, bend right = 0, black, , font=\scriptsize](y3d3) to node [sloped] {$\iota_0$} (y3c3);
\draw[->, bend right = 0, black, , font=\scriptsize](y3d6) to node [sloped] {$\rho_{1}$} (vd6);
\draw[->, bend right = 0, purple, , font=\scriptsize](y3d6up) to node [sloped] {$\iota_0$} (y3d6);
\end{tikzpicture}
\begin{tikzpicture}[node distance=2cm]
\path[font = \scriptsize]
(22.32, 7.7) node(y1c7) [outer sep=-2pt]{$y_1$$\otimes$$c$}
(4.48, 3.52) node(y2d1) [outer sep=-2pt]{$y_2$$\otimes$$d$}
(11.68, 12.32) node(y2b3) [outer sep=-2pt]{$y_2$$\otimes$$b$}
(19.6, 3.52) node(y2d6) [outer sep=-2pt]{$y_2$$\otimes$$d$}
(23.2, 11.66) node(y2b7down) [outer sep=-2pt]{$\cdot$}
(19.6, 9.02) node(y2c6) [outer sep=-2pt]{$y_2$$\otimes$$c$}
(8.08, 3.52) node(y2d2) [outer sep=-2pt]{$y_2$$\otimes$$d$}
(11.68, 9.02) node(y2a3) [outer sep=-2pt]{$y_2$$\otimes$$a$}
(17.08, 3.52) node(y2d5) [outer sep=-2pt]{$\cdot$}
(19.6, 6.16) node(y2a6down) [outer sep=-2pt]{$\cdot$}
(22.76, 6.16) node(ua7) [outer sep=-2pt]{$u$$\otimes$$a$}
(22.32, 5.5) node(y1a7) [outer sep=-2pt]{$y_1$$\otimes$$a$}
(16.2, 16.28) node(x3topc) [outer sep=-2pt]{$x_3$$\otimes$$c$}
(8.08, 9.02) node(y2a2) [outer sep=-2pt]{$y_2$$\otimes$$a$}
(25.92, 11.0) node(y1b8) [outer sep=-2pt]{$y_1$$\otimes$$b$}
(26.8, 12.32) node(y2b8) [outer sep=-2pt]{$y_2$$\otimes$$b$}
(19.4, 2.22) node(y2_extra_d) [outer sep=-2pt]{$\cdot$}
(26.36, 11.66) node(ub8) [outer sep=-2pt]{$u$$\otimes$$b$}
(19.6, 12.32) node(y2b6) [outer sep=-2pt]{$y_2$$\otimes$$b$}
(23.0, 7.72) node(y2_extra_c) [outer sep=-2pt]{$\cdot$}
(19.16, 2.86) node(ud6) [outer sep=-2pt]{$u$$\otimes$$d$}
(14.2, 9.02) node(y2a4) [outer sep=-2pt]{$\cdot$}
(19.6, 7.48) node(y2a6up) [outer sep=-2pt]{$\cdot$}
(23.2, 6.82) node(y2a7) [outer sep=-2pt]{$y_2$$\otimes$$a$}
(23.2, 9.02) node(y2c7) [outer sep=-2pt]{$y_2$$\otimes$$c$}
(26.8, 12.98) node(y2b8up) [outer sep=-2pt]{$\cdot$}
(17.08, 12.32) node(y2b5) [outer sep=-2pt]{$\cdot$}
(24.5, 9.92) node(u_extra_c) [outer sep=-2pt]{$\cdot$}
(11.68, 3.52) node(y2d3) [outer sep=-2pt]{$y_2$$\otimes$$d$}
(14.2, 3.52) node(y2d4) [outer sep=-2pt]{$\cdot$}
(19.6, 6.82) node(y2a6) [outer sep=-2pt]{$y_2$$\otimes$$a$}
(21.6, 17.38) node(x3topb) [outer sep=-2pt]{$x_3$$\otimes$$b$}
(14.2, 6.82) node(y2c4) [outer sep=-2pt]{$\cdot$}
(20.9, 4.42) node(u_extra_d) [outer sep=-2pt]{$\cdot$}
(28.1, 13.22) node(u_extra_b) [outer sep=-2pt]{$\cdot$}
(23.2, 12.32) node(y2b7) [outer sep=-2pt]{$y_2$$\otimes$$b$}
(14.2, 12.32) node(y2b4) [outer sep=-2pt]{$\cdot$}
(18.72, 2.2) node(y1d6) [outer sep=-2pt]{$y_1$$\otimes$$d$}
(26.6, 11.02) node(y2_extra_b) [outer sep=-2pt]{$\cdot$}
(23.2, 7.48) node(y2a7up) [outer sep=-2pt]{$\cdot$}
(19.6, 9.68) node(y2c6up) [outer sep=-2pt]{$\cdot$}
(19.6, 4.18) node(y2d6up) [outer sep=-2pt]{$\cdot$}
(22.76, 8.36) node(uc7) [outer sep=-2pt]{$u$$\otimes$$c$}
(19.6, 8.36) node(y2c6down) [outer sep=-2pt]{$\cdot$}
(23.2, 12.98) node(y2b7up) [outer sep=-2pt]{$\cdot$}
(19.6, 11.66) node(y2b6down) [outer sep=-2pt]{$\cdot$}
(17.08, 6.82) node(y2a5) [outer sep=-2pt]{$\cdot$}
(11.68, 6.82) node(y2c3) [outer sep=-2pt]{$y_2$$\otimes$$c$}
(17.08, 9.02) node(y2c5) [outer sep=-2pt]{$\cdot$}
(19.6, 12.98) node(y2b6up) [outer sep=-2pt]{$\cdot$}
(23.2, 9.68) node(y2c7up) [outer sep=-2pt]{$\cdot$}
(16.2, 18.48) node(x3topa) [outer sep=-2pt]{$x_3$$\otimes$$a$}
(19.0, 7.82) node(extra_y1) [outer sep=-2pt]{$``y_1"$}
(10.8, 17.38) node(x3topd) [outer sep=-2pt]{$x_3$$\otimes$$d$}
(23.0, 5.52) node(y2_extra_a) [outer sep=-2pt]{$\cdot$}
(8.08, 6.82) node(y2c2) [outer sep=-2pt]{$y_2$$\otimes$$c$}
(24.5, 7.72) node(u_extra_a) [outer sep=-2pt]{$\cdot$}
;
\draw[->, bend right = 60, green, , font=\scriptsize](u_extra_a) to node [right, sloped] {$\rho_{2}$*} (ua7);
\draw[->, bend right = 60, green, , font=\scriptsize](u_extra_b) to node [right, sloped] {$\rho_{2}$*} (ub8);
\draw[->, bend right = 60, green, , font=\scriptsize](u_extra_c) to node [right, sloped] {$\rho_{2}$*} (uc7);
\draw[->, bend right = 60, green, , font=\scriptsize](u_extra_d) to node [right, sloped] {$\rho_{2}$*} (ud6);
\draw[->, bend right = 0, black, , font=\scriptsize](ua7) to node [sloped] {$\rho_{1}$} (y1a7);
\draw[->, bend right = 0, black, , font=\scriptsize](ua7) to node [sloped] {$\rho_{3}$} (y2a7);
\draw[->, bend right = 0, black, , font=\scriptsize](ub8) to node [sloped] {$\rho_{1}$} (y1b8);
\draw[->, bend right = 0, black, , font=\scriptsize](ub8) to node [sloped] {$\rho_{3}$} (y2b8);
\draw[->, bend right = 0, black, , font=\scriptsize](uc7) to node [sloped] {$\rho_{1}$} (y1c7);
\draw[->, bend right = 0, black, , font=\scriptsize](uc7) to node [sloped] {$\rho_{3}$} (y2c7);
\draw[->, bend right = 0, black, , font=\scriptsize](ud6) to node [sloped] {$\rho_{1}$} (y1d6);
\draw[->, bend right = 0, black, , font=\scriptsize](ud6) to node [sloped] {$\rho_{3}$} (y2d6);
\draw[->, bend right = -35, blue, , font=\scriptsize](x3topa) to node [sloped] {$\iota_1$} (y1a7);
\draw[->, bend right = 35, blue, , font=\scriptsize](x3topa) to node [sloped] {$\iota_1$} (y2a2);
\draw[->, bend right = -15, pink, , font=\scriptsize](x3topa) to node [sloped] {$\iota_1$~~~~**} (y1c7);
\draw[->, bend right = -35, blue, , font=\scriptsize](x3topb) to node [sloped] {$\iota_1$} (y1b8);
\draw[->, bend right = 35, blue, , font=\scriptsize](x3topb) to node [sloped] {$\iota_1$} (y2b3);
\draw[->, bend right = -35, blue, , font=\scriptsize](x3topc) to node [sloped] {$\iota_1$} (y1c7);
\draw[->, bend right = 35, blue, , font=\scriptsize](x3topc) to node [sloped] {$\iota_1$} (y2c2);
\draw[->, bend right = -35, blue, , font=\scriptsize](x3topd) to node [sloped] {$\iota_1$} (y1d6);
\draw[->, bend right = 35, blue, , font=\scriptsize](x3topd) to node [sloped] {$\iota_1$} (y2d1);
\draw[->, bend right = -10, pink, , font=\scriptsize](x3topd) to node [sloped] {$\iota_1$~*} (extra_y1);
\draw[->, bend right = 0, black, , font=\scriptsize](y2a3) to node [sloped] {$\iota_1$} (y2b3);
\draw[->, bend right = 0, red, , font=\scriptsize](y2a3) to node [sloped] {$\rho_{23}$} (y2a2);
\draw[->, bend right = 0, red, , font=\scriptsize](y2a4) to node [sloped] {$\rho_{23}$} (y2a3);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2a6) to node [sloped] {$\iota_1$} (y2a6down);
\draw[->, bend right = 9.0, black, , font=\scriptsize](y2a6) to node [sloped] {$\iota_1$} (y2d6);
\draw[->, bend right = 0, red, , font=\scriptsize](y2a6) to node [sloped] {$\rho_{23}$} (y2a5);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2a6up) to node [sloped] {$\iota_1$} (y2a6);
\draw[->, bend right = 0, red, , font=\scriptsize](y2a7) to node [sloped] {$\rho_{23}$} (y2a6);
\draw[->, bend right = 30, green, , font=\scriptsize](y2a7) to node [sloped] {$\rho_{2}$~**} (ud6);
\draw[->, bend right = -10, green, , font=\scriptsize](y2a7) to node [sloped] {$\rho_{2}$~*} (y2_extra_a);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2a7up) to node [sloped] {$\iota_1$} (y2a7);
\draw[->, bend right = 0, red, , font=\scriptsize](y2b4) to node [sloped] {$\rho_{23}$} (y2b3);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2b6) to node [sloped] {$\iota_1$} (y2b6down);
\draw[->, bend right = 9.0, black, , font=\scriptsize](y2b6) to node [sloped] {$\iota_1$} (y2c6);
\draw[->, bend right = 0, red, , font=\scriptsize](y2b6) to node [sloped] {$\rho_{23}$} (y2b5);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2b6up) to node [sloped] {$\iota_1$} (y2b6);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2b7) to node [sloped] {$\iota_1$} (y2b7down);
\draw[->, bend right = 9.0, black, , font=\scriptsize](y2b7) to node [sloped] {$\iota_1$} (y2c7);
\draw[->, bend right = 0, red, , font=\scriptsize](y2b7) to node [sloped] {$\rho_{23}$} (y2b6);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2b7up) to node [sloped] {$\iota_1$} (y2b7);
\draw[->, bend right = 0, red, , font=\scriptsize](y2b8) to node [sloped] {$\rho_{23}$} (y2b7);
\draw[->, bend right = 30, green, , font=\scriptsize](y2b8) to node [sloped] {$\rho_{2}$~**} (uc7);
\draw[->, bend right = -10, green, , font=\scriptsize](y2b8) to node [sloped] {$\rho_{2}$~*} (y2_extra_b);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2b8up) to node [sloped] {$\iota_1$} (y2b8);
\draw[->, bend right = 0, red, , font=\scriptsize](y2c3) to node [sloped] {$\rho_{23}$} (y2c2);
\draw[->, bend right = 0, red, , font=\scriptsize](y2c4) to node [sloped] {$\rho_{23}$} (y2c3);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2c6) to node [sloped] {$\iota_1$} (y2c6down);
\draw[->, bend right = 0, red, , font=\scriptsize](y2c6) to node [sloped] {$\rho_{23}$} (y2c5);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2c6up) to node [sloped] {$\iota_1$} (y2c6);
\draw[->, bend right = 0, red, , font=\scriptsize](y2c7) to node [sloped] {$\rho_{23}$} (y2c6);
\draw[->, bend right = -10, green, , font=\scriptsize](y2c7) to node [sloped] {$\rho_{2}$~*} (y2_extra_c);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2c7up) to node [sloped] {$\iota_1$} (y2c7);
\draw[->, bend right = 0, black, , font=\scriptsize](y2d2) to node [sloped] {$\iota_1$} (y2c2);
\draw[->, bend right = 0, red, , font=\scriptsize](y2d2) to node [sloped] {$\rho_{23}$} (y2d1);
\draw[->, bend right = 0, black, , font=\scriptsize](y2d3) to node [sloped] {$\iota_1$} (y2c3);
\draw[->, bend right = 0, red, , font=\scriptsize](y2d3) to node [sloped] {$\rho_{23}$} (y2d2);
\draw[->, bend right = 0, red, , font=\scriptsize](y2d4) to node [sloped] {$\rho_{23}$} (y2d3);
\draw[->, bend right = 0, red, , font=\scriptsize](y2d6) to node [sloped] {$\rho_{23}$} (y2d5);
\draw[->, bend right = -10, green, , font=\scriptsize](y2d6) to node [sloped] {$\rho_{2}$~*} (y2_extra_d);
\draw[->, bend right = 0, purple, , font=\scriptsize](y2d6up) to node [sloped] {$\iota_1$} (y2d6);
\end{tikzpicture}
